Early and Late Buzzards: Comparing Different Approaches for Quantile-based Multiple Testing in Heavy-Tailed Wildlife Research Data

In medical, ecological and psychological research, there is a need for methods to handle multiple testing, for example to consider group comparisons with more than two groups. Typical approaches that deal with multiple testing are mean or variance based which can be less effective in the context of heavy-tailed and skewed data. Here, the median is the preferred measure of location and the interquartile range (IQR) is an adequate alternative to the variance. Therefore, it may be fruitful to formulate research questions of interest in terms of the median or the IQR. For this reason, we compare different inference approaches for two-sided and non-inferiority hypotheses formulated in terms of medians or IQRs in an extensive simulation study. We consider multiple contrast testing procedures combined with a bootstrap method as well as testing procedures with Bonferroni correction. As an example of a multiple testing problem based on heavy-tailed data we analyse an ecological trait variation in early and late breeding in a medium-sized bird of prey.

==> (inline-0) <==
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&3.66 & \textbf{4.74} & 3.32 & \textbf{4.68} \\
$\chi^2_3$&bal&neg&0.0&4.30 & 5.72 & 3.68 & \textbf{5.40} \\
$\chi^2_3$&bal&pos&0.0&\textbf{4.60} & \textbf{5.02} & 4.40 & 6.32 \\
$\chi^2_3$&unb&hom&0.0&3.42 & \textbf{4.66} & 3.08 & 3.80 \\
$\chi^2_3$&unb&neg&0.0&\textbf{4.44} & 5.64 & 3.76 & \textbf{5.00} \\
$\chi^2_3$&unb&pos&0.0&4.02 & 4.32 & 3.74 & \textbf{4.66} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.28 & 3.50 & 1.94 & 4.30 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&2.42 & 4.20 & 1.96 & \textbf{4.58} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.62 & 3.82 & 2.42 & \textbf{5.34} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.22 & 3.46 & 1.96 & 4.04 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&3.22 & \textbf{5.02} & 2.96 & \textbf{5.54} \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.48 & 3.70 & 2.22 & \textbf{4.72} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.40 & 4.36 & 3.12 & 3.62 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{4.54} & 5.66 & 3.92 & \textbf{4.60} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&\textbf{4.60} & \textbf{4.90} & 4.36 & \textbf{5.40} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&4.06 & \textbf{5.00} & 3.42 & 3.90 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&\textbf{4.94} & 5.94 & 4.08 & \textbf{4.80} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&4.28 & \textbf{5.00} & 4.02 & \textbf{4.96} \\
$t_2$&bal&hom&0.0&2.74 & \textbf{4.88} & 2.40 & 4.36 \\
$t_2$&bal&neg&0.0&2.96 & \textbf{5.24} & 2.56 & \textbf{4.48} \\
$t_2$&bal&pos&0.0&2.56 & 4.26 & 2.34 & 5.66 \\
$t_2$&unb&hom&0.0&2.16 & 4.04 & 1.82 & 3.88 \\
$t_2$&unb&neg&0.0&2.42 & 4.16 & 1.94 & 4.18 \\
$t_2$&unb&pos&0.0&2.32 & 3.98 & 2.24 & \textbf{5.24} \\
t3&bal&hom&0.0&3.36 & \textbf{5.28} & 3.06 & \textbf{4.68} \\
t3&bal&neg&0.0&3.20 & \textbf{5.42} & 2.58 & \textbf{4.52} \\
t3&bal&pos&0.0&3.76 & \textbf{5.12} & 3.54 & 5.92 \\
t3&unb&hom&0.0&2.84 & \textbf{4.52} & 2.52 & 4.24 \\
t3&unb&neg&0.0&3.12 & \textbf{5.12} & 2.60 & \textbf{4.82} \\
t3&unb&pos&0.0&2.78 & \textbf{4.56} & 2.54 & \textbf{5.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&3.52 & 6.80 & 3.28 & \textbf{4.52} \\
$\chi^2_3$&bal&neg&0.0&4.20 & 7.74 & 3.76 & \textbf{5.24} \\
$\chi^2_3$&bal&pos&0.0&3.52 & 6.48 & 3.32 & \textbf{5.12} \\
$\chi^2_3$&unb&hom&0.0&4.18 & 8.78 & 3.46 & 4.22 \\
$\chi^2_3$&unb&neg&0.0&\textbf{5.52} & 10.26 & \textbf{4.62} & \textbf{5.50} \\
$\chi^2_3$&unb&pos&0.0&3.72 & 6.84 & 3.48 & 4.28 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.46 & 5.82 & 2.22 & 4.18 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&3.24 & 7.50 & 2.94 & 5.76 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.08 & 5.72 & 1.92 & \textbf{4.54} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.68 & 6.78 & 2.46 & 4.12 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&\textbf{4.44} & 8.56 & 3.92 & 5.68 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.32 & 6.28 & 2.20 & 3.94 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.24 & 6.88 & 2.60 & 3.54 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&3.88 & 7.46 & 3.22 & 4.08 \\
$\mathcal{N}(0,1)$&bal&pos&0.0&3.88 & 7.02 & 3.60 & \textbf{4.94} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&\textbf{4.66} & 9.20 & 3.92 & 4.14 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&5.98 & 10.96 & \textbf{4.56} & \textbf{4.96} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&3.96 & 7.46 & 3.76 & 4.10 \\
$t_2$&bal&hom&0.0&2.54 & 7.48 & 2.26 & \textbf{4.52} \\
$t_2$&bal&neg&0.0&2.68 & 8.02 & 2.08 & 4.20 \\
$t_2$&bal&pos&0.0&2.46 & 6.84 & 2.18 & \textbf{4.86} \\
$t_2$&unb&hom&0.0&2.68 & 8.36 & 2.14 & 4.02 \\
$t_2$&unb&neg&0.0&3.22 & 9.46 & 2.42 & 4.18 \\
$t_2$&unb&pos&0.0&2.52 & 7.58 & 2.30 & \textbf{4.46} \\
$t_3$&bal&hom&0.0&3.54 & 7.94 & 3.04 & \textbf{4.78} \\
$t_3$&bal&neg&0.0&3.42 & 8.00 & 2.62 & \textbf{4.48} \\
$t_3$&bal&pos&0.0&3.18 & 7.24 & 3.00 & \textbf{5.18} \\
$t_3$&unb&hom&0.0&3.58 & 8.92 & 2.88 & 4.24 \\
$t_3$&unb&neg&0.0&4.22 & 10.26 & 2.92 & \textbf{4.74} \\
$t_3$&unb&pos&0.0&3.46 & 7.96 & 3.08 & \textbf{4.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&\textbf{5.00} & 1.54 & \textbf{4.54} & 4.32 \\
$\chi^2_3$&bal&neg&0.0&6.68 & 2.16 & 5.64 & \textbf{5.56} \\
$\chi^2_3$&bal&pos&0.0&6.34 & 1.68 & 6.02 & 6.22 \\
$\chi^2_3$&unb&hom&0.0&4.04 & 1.18 & 3.54 & 3.98 \\
$\chi^2_3$&unb&neg&0.0&\textbf{4.44} & 1.64 & 3.90 & \textbf{5.40} \\
$\chi^2_3$&unb&pos&0.0&4.36 & 1.08 & 3.90 & 5.64 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&\textbf{5.50} & 0.80 & \textbf{5.10} & \textbf{4.50} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&\textbf{5.42} & 1.38 & \textbf{4.74} & \textbf{5.22} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&6.20 & 1.22 & 5.66 & 6.20 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&3.64 & 0.80 & 3.26 & 4.18 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&\textbf{4.74} & 2.12 & 4.10 & 6.18 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&3.94 & 0.78 & 3.62 & 5.64 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.10 & 1.36 & 2.68 & 3.76 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&3.56 & 2.10 & 3.04 & \textbf{4.80} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&4.00 & 1.80 & 3.78 & 5.88 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&2.18 & 0.98 & 1.78 & 4.04 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&2.48 & 1.28 & 1.96 & \textbf{4.86} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&2.38 & 0.92 & 2.12 & \textbf{5.46} \\
$t_2$&bal&hom&0.0&1.90 & 1.28 & 1.76 & \textbf{4.86} \\
$t_2$&bal&neg&0.0&2.30 & 1.72 & 1.98 & \textbf{4.88} \\
$t_2$&bal&pos&0.0&1.88 & 1.16 & 1.70 & \textbf{5.52} \\
$t_2$&unb&hom&0.0&0.98 & 0.58 & 0.90 & 4.22 \\
$t_2$&unb&neg&0.0&0.94 & 0.48 & 0.82 & 4.12 \\
$t_2$&unb&pos&0.0&1.00 & 0.54 & 0.96 & 5.70 \\
$t_3$&bal&hom&0.0&2.38 & 1.60 & 2.18 & \textbf{4.52} \\
$t_3$&bal&neg&0.0&2.36 & 1.46 & 2.04 & \textbf{4.88} \\
$t_3$&bal&pos&0.0&3.14 & 1.56 & 2.92 & 5.82 \\
$t_3$&unb&hom&0.0&1.20 & 0.68 & 1.00 & \textbf{4.44} \\
$t_3$&unb&neg&0.0&1.60 & 0.74 & 1.38 & \textbf{4.56} \\
$t_3$&unb&pos&0.0&1.56 & 0.62 & 1.40 & 5.64 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&\textbf{4.88} & \textbf{4.42} & 4.24 & 4.12 \\
$\chi^2_3$&bal&neg&0.0&6.66 & \textbf{5.30} & 5.86 & 6.22 \\
$\chi^2_3$&bal&pos&0.0&4.20 & 4.26 & 3.94 & 4.14 \\
$\chi^2_3$&unb&hom&0.0&\textbf{5.18} & 6.22 & \textbf{4.60} & 4.28 \\
$\chi^2_3$&unb&neg&0.0&6.04 & 6.88 & \textbf{5.04} & 6.22 \\
$\chi^2_3$&unb&pos&0.0&3.90 & 4.34 & 3.58 & 3.96 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&\textbf{5.22} & 4.18 & \textbf{4.70} & \textbf{4.76} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&6.60 & \textbf{5.08} & 6.02 & 6.56 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&3.88 & 3.58 & 3.70 & 3.68 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&4.04 & \textbf{4.64} & 3.66 & 4.12 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&6.36 & 6.42 & \textbf{5.36} & 6.88 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&3.36 & 3.90 & 3.24 & 4.34 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&2.58 & \textbf{4.68} & 2.04 & 3.38 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&3.90 & \textbf{5.40} & 3.08 & \textbf{4.64} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&3.14 & \textbf{4.48} & 3.00 & 4.38 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&2.90 & \textbf{5.16} & 2.32 & 3.74 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&3.64 & 6.60 & 2.90 & \textbf{5.20} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&2.56 & 4.04 & 2.06 & \textbf{4.74} \\
$t_2$&bal&hom&0.0&2.16 & \textbf{4.68} & 1.76 & \textbf{4.52} \\
$t_2$&bal&neg&0.0&1.88 & \textbf{4.92} & 1.54 & \textbf{4.54} \\
$t_2$&bal&pos&0.0&1.88 & 4.16 & 1.76 & \textbf{4.76} \\
$t_2$&unb&hom&0.0&1.24 & 3.42 & 0.94 & 4.08 \\
$t_2$&unb&neg&0.0&1.38 & 3.96 & 1.02 & 4.18 \\
$t_2$&unb&pos&0.0&1.16 & 2.42 & 1.02 & \textbf{5.46} \\
$t_3$&bal&hom&0.0&2.38 & \textbf{5.16} & 2.10 & \textbf{4.48} \\
$t_3$&bal&neg&0.0&2.64 & \textbf{5.40} & 2.16 & \textbf{4.80} \\
$t_3$&bal&pos&0.0&2.18 & \textbf{4.44} & 2.08 & \textbf{4.78} \\
$t_3$&unb&hom&0.0&1.92 & 3.94 & 1.36 & 4.16 \\
$t_3$&unb&neg&0.0&2.02 & 4.34 & 1.46 & 4.24 \\
$t_3$&unb&pos&0.0&1.54 & 3.36 & 1.30 & \textbf{5.18} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&\textbf{5.08} & 1.40 & \textbf{4.78} & 4.14 \\
$\chi^2_3$&bal&neg&0.0&6.58 & 1.90 & 5.70 & 5.84 \\
$\chi^2_3$&bal&pos&0.0&6.56 & 1.48 & 6.12 & 6.82 \\
$\chi^2_3$&unb&hom&0.0&\textbf{5.50} & 1.42 & \textbf{5.00} & 4.14 \\
$\chi^2_3$&unb&neg&0.0&6.62 & 1.84 & 5.74 & 5.78 \\
$\chi^2_3$&unb&pos&0.0&\textbf{5.62} & 1.26 & \textbf{5.26} & \textbf{4.82} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&3.90 & 0.74 & 3.46 & 4.36 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&4.14 & 1.08 & 3.50 & \textbf{5.34} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&4.22 & 1.30 & 3.88 & 6.04 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&3.50 & 0.60 & 3.04 & 3.86 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&\textbf{5.62} & 2.10 & \textbf{4.84} & 6.36 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&3.86 & 0.76 & 3.46 & \textbf{4.52} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&\textbf{4.50} & 1.32 & 3.92 & 3.52 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{5.54} & 1.92 & \textbf{4.92} & \textbf{4.78} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&6.28 & 1.54 & 5.96 & 5.94 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&6.08 & 1.38 & \textbf{5.28} & 4.30 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&7.02 & 1.98 & 6.04 & \textbf{5.08} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&5.68 & 1.02 & \textbf{5.22} & \textbf{4.62} \\
$t_2$&bal&hom&0.0&3.14 & 1.54 & 2.88 & \textbf{4.80} \\
$t_2$&bal&neg&0.0&3.38 & 2.16 & 2.84 & \textbf{4.62} \\
$t_2$&bal&pos&0.0&2.92 & 1.24 & 2.74 & \textbf{5.60} \\
$t_2$&unb&hom&0.0&3.46 & 0.94 & 3.06 & 4.02 \\
$t_2$&unb&neg&0.0&3.96 & 1.22 & 3.28 & \textbf{4.56} \\
$t_2$&unb&pos&0.0&3.28 & 0.86 & 3.10 & \textbf{4.48} \\
$t_3$&bal&hom&0.0&3.80 & 1.52 & 3.34 & \textbf{4.92} \\
$t_3$&bal&neg&0.0&3.54 & 1.52 & 2.82 & \textbf{4.68} \\
$t_3$&bal&pos&0.0&4.14 & 1.12 & 3.96 & 5.94 \\
$t_3$&unb&hom&0.0&\textbf{4.54} & 1.42 & 3.92 & \textbf{4.76} \\
$t_3$&unb&neg&0.0&\textbf{5.08} & 1.62 & 4.10 & \textbf{5.08} \\
$t_3$&unb&pos&0.0&4.38 & 1.06 & 3.94 & \textbf{4.68} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&\textbf{5.04} & 3.72 & \textbf{4.46} & 4.38 \\
$\chi^2_3$&bal&neg&0.0&6.40 & \textbf{4.58} & 5.66 & 6.02 \\
$\chi^2_3$&bal&pos&0.0&\textbf{4.54} & 3.58 & 4.32 & \textbf{4.78} \\
$\chi^2_3$&unb&hom&0.0&6.00 & \textbf{5.32} & \textbf{5.12} & 4.32 \\
$\chi^2_3$&unb&neg&0.0&7.44 & 6.58 & 6.38 & 6.20 \\
$\chi^2_3$&unb&pos&0.0&\textbf{4.76} & 3.64 & \textbf{4.50} & 3.86 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&3.78 & 3.68 & 3.44 & 4.40 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&\textbf{5.26} & \textbf{5.08} & \textbf{4.68} & 6.24 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.82 & 2.96 & 2.62 & 4.16 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&3.94 & 4.26 & 3.60 & 3.96 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&6.52 & 6.08 & 5.80 & 7.06 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.98 & 3.18 & 2.86 & 3.78 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&4.04 & 3.98 & 3.44 & 3.36 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{4.82} & \textbf{4.94} & 4.00 & 4.34 \\
$\mathcal{N}(0,1)$&bal&pos&0.0&\textbf{5.36} & 4.14 & \textbf{5.00} & \textbf{5.46} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&6.12 & \textbf{4.96} & \textbf{5.02} & 3.96 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&7.38 & 6.54 & 6.06 & \textbf{5.08} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&\textbf{5.52} & 3.96 & \textbf{4.86} & 4.12 \\
$t_2$&bal&hom&0.0&3.18 & \textbf{4.44} & 2.88 & \textbf{4.60} \\
$t_2$&bal&neg&0.0&2.82 & \textbf{4.88} & 2.28 & 4.06 \\
$t_2$&bal&pos&0.0&2.98 & 3.56 & 2.70 & \textbf{5.20} \\
$t_2$&unb&hom&0.0&3.80 & \textbf{4.62} & 3.04 & 4.00 \\
$t_2$&unb&neg&0.0&\textbf{4.44} & \textbf{5.60} & 3.38 & \textbf{4.52} \\
$t_2$&unb&pos&0.0&3.42 & 3.56 & 2.90 & \textbf{4.52} \\
$t_3$&bal&hom&0.0&3.84 & 4.40 & 3.24 & \textbf{4.62} \\
$t_3$&bal&neg&0.0&3.68 & \textbf{4.68} & 2.76 & 4.40 \\
$t_3$&bal&pos&0.0&3.62 & 3.70 & 3.22 & \textbf{5.22} \\
$t_3$&unb&hom&0.0&\textbf{4.66} & \textbf{5.00} & 3.74 & 4.24 \\
$t_3$&unb&neg&0.0&\textbf{5.50} & 5.70 & 4.12 & \textbf{4.66} \\
$t_3$&unb&pos&0.0&4.18 & 3.80 & 3.78 & 4.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&4.38 & \textbf{4.78} & 3.56 & 4.34 \\
$\chi^2_3$&bal&neg&0.0&\textbf{4.62} & \textbf{4.82} & 3.60 & \textbf{4.84} \\
$\chi^2_3$&bal&pos&0.0&\textbf{4.76} & \textbf{4.78} & 3.82 & \textbf{5.20} \\
$\chi^2_3$&unb&hom&0.0&\textbf{4.56} & \textbf{4.84} & 3.78 & 4.14 \\
$\chi^2_3$&unb&neg&0.0&\textbf{5.40} & \textbf{5.44} & \textbf{4.58} & \textbf{5.24} \\
$\chi^2_3$&unb&pos&0.0&4.14 & 4.24 & 3.32 & 4.24 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.56 & 3.60 & 1.98 & 4.06 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&2.56 & 3.76 & 1.98 & \textbf{5.16} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.58 & 3.72 & 2.04 & \textbf{4.76} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.80 & 3.60 & 2.18 & 4.06 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&4.18 & \textbf{5.24} & 3.26 & 6.42 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.84 & 3.96 & 2.10 & \textbf{4.68} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&4.04 & \textbf{4.72} & 3.40 & 3.46 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{5.60} & 5.80 & \textbf{4.62} & \textbf{5.18} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&\textbf{5.28} & \textbf{5.48} & 4.40 & \textbf{4.72} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&\textbf{4.92} & \textbf{4.96} & 3.94 & 3.94 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&\textbf{5.52} & \textbf{5.14} & \textbf{4.60} & \textbf{4.92} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&\textbf{5.00} & \textbf{5.04} & 4.08 & \textbf{4.44} \\
$t_2$&bal&hom&0.0&2.82 & \textbf{4.62} & 2.30 & 4.22 \\
$t_2$&bal&neg&0.0&3.32 & \textbf{5.08} & 2.84 & \textbf{5.06} \\
$t_2$&bal&pos&0.0&2.94 & \textbf{4.46} & 2.28 & \textbf{4.44} \\
$t_2$&unb&hom&0.0&2.64 & 4.00 & 2.12 & 4.02 \\
$t_2$&unb&neg&0.0&3.04 & 4.32 & 2.22 & \textbf{4.90} \\
$t_2$&unb&pos&0.0&2.96 & \textbf{4.48} & 2.20 & \textbf{4.56} \\
$t_3$&bal&hom&0.0&3.92 & \textbf{5.20} & 3.24 & \textbf{4.70} \\
$t_3$&bal&neg&0.0&3.10 & \textbf{4.68} & 2.40 & \textbf{4.52} \\
$t_3$&bal&pos&0.0&3.84 & \textbf{5.34} & 2.98 & \textbf{5.04} \\
$t_3$&unb&hom&0.0&3.40 & \textbf{4.48} & 2.84 & \textbf{4.68} \\
$t_3$&unb&neg&0.0&3.86 & \textbf{4.48} & 3.04 & \textbf{4.98} \\
$t_3$&unb&pos&0.0&3.20 & \textbf{4.80} & 2.66 & \textbf{4.62} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&3.82 & 5.86 & 3.16 & 4.30 \\
$\chi^2_3$&bal&neg&0.0&\textbf{4.44} & 6.34 & 3.66 & \textbf{5.50} \\
$\chi^2_3$&bal&pos&0.0&4.00 & \textbf{5.48} & 3.24 & \textbf{4.52} \\
$\chi^2_3$&unb&hom&0.0&\textbf{4.52} & 7.04 & 3.84 & 4.14 \\
$\chi^2_3$&unb&neg&0.0&6.64 & 8.62 & \textbf{5.50} & 6.24 \\
$\chi^2_3$&unb&pos&0.0&4.08 & 6.20 & 3.46 & 3.96 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.84 & \textbf{5.24} & 2.26 & 4.36 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&3.10 & 5.84 & 2.72 & 5.74 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&1.94 & \textbf{4.52} & 1.56 & 3.80 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&3.10 & 5.70 & 2.60 & 3.98 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&\textbf{5.50} & 8.16 & \textbf{4.44} & 7.30 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.68 & \textbf{5.14} & 2.16 & 3.80 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.46 & \textbf{5.56} & 2.92 & 3.70 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{4.74} & 6.32 & 4.02 & \textbf{4.84} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&4.32 & 5.72 & 3.56 & \textbf{4.44} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&\textbf{4.96} & 6.68 & 4.04 & 3.86 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&5.72 & 7.54 & \textbf{4.82} & \textbf{5.06} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&\textbf{4.44} & 6.34 & 3.86 & 3.98 \\
$t_2$&bal&hom&0.0&2.78 & 6.02 & 2.34 & \textbf{4.50} \\
$t_2$&bal&neg&0.0&2.92 & 5.94 & 2.58 & \textbf{4.84} \\
$t_2$&bal&pos&0.0&2.70 & \textbf{5.44} & 2.14 & \textbf{4.42} \\
$t_2$&unb&hom&0.0&2.92 & 5.86 & 2.38 & 4.36 \\
$t_2$&unb&neg&0.0&3.70 & 6.60 & 2.96 & \textbf{5.06} \\
$t_2$&unb&pos&0.0&2.68 & 5.82 & 2.30 & 4.30 \\
$t_3$&bal&hom&0.0&3.38 & 6.02 & 2.94 & \textbf{4.82} \\
$t_3$&bal&neg&0.0&2.96 & 5.98 & 2.34 & \textbf{4.56} \\
$t_3$&bal&pos&0.0&3.24 & 5.86 & 2.82 & \textbf{4.58} \\
$t_3$&unb&hom&0.0&3.82 & 6.74 & 3.14 & \textbf{4.42} \\
$t_3$&unb&neg&0.0&4.24 & 7.36 & 3.30 & \textbf{5.36} \\
$t_3$&unb&pos&0.0&3.66 & 6.22 & 2.98 & \textbf{4.50} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&6.00 & 1.34 & \textbf{4.56} & 4.24 \\
$\chi^2_3$&bal&neg&0.0&7.28 & 1.50 & 6.18 & 6.04 \\
$\chi^2_3$&bal&pos&0.0&6.78 & 1.20 & \textbf{5.36} & \textbf{5.04} \\
$\chi^2_3$&unb&hom&0.0&\textbf{5.04} & 1.46 & 4.02 & 4.20 \\
$\chi^2_3$&unb&neg&0.0&6.00 & 1.66 & \textbf{4.86} & 6.06 \\
$\chi^2_3$&unb&pos&0.0&\textbf{4.54} & 0.92 & 3.68 & \textbf{4.78} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&6.04 & 0.70 & \textbf{4.66} & \textbf{4.48} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&6.46 & 1.00 & \textbf{5.22} & \textbf{5.42} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&6.16 & 0.82 & \textbf{4.88} & \textbf{5.18} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&\textbf{4.50} & 0.78 & 3.68 & 4.06 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&6.56 & 1.64 & \textbf{5.30} & 7.22 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&4.32 & 0.76 & 3.20 & \textbf{4.96} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.12 & 0.94 & 2.48 & 3.60 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&4.34 & 1.66 & 3.58 & \textbf{5.22} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&4.38 & 1.78 & 3.78 & \textbf{5.38} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&3.30 & 0.92 & 2.70 & 4.14 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&3.14 & 1.26 & 2.46 & \textbf{4.68} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&3.12 & 0.98 & 2.44 & \textbf{5.22} \\
$t_2$&bal&hom&0.0&2.12 & 1.18 & 1.78 & \textbf{4.68} \\
$t_2$&bal&neg&0.0&2.66 & 1.34 & 2.12 & \textbf{5.28} \\
$t_2$&bal&pos&0.0&1.82 & 1.04 & 1.50 & \textbf{4.68} \\
$t_2$&unb&hom&0.0&1.82 & 0.92 & 1.46 & 4.16 \\
$t_2$&unb&neg&0.0&1.90 & 0.70 & 1.40 & \textbf{4.54} \\
$t_2$&unb&pos&0.0&1.74 & 0.88 & 1.38 & \textbf{4.94} \\
$t_3$&bal&hom&0.0&2.74 & 1.04 & 2.26 & 4.38 \\
$t_3$&bal&neg&0.0&2.58 & 1.00 & 1.80 & \textbf{4.66} \\
$t_3$&bal&pos&0.0&3.04 & 1.30 & 2.34 & \textbf{4.92} \\
$t_3$&unb&hom&0.0&2.28 & 1.02 & 1.70 & \textbf{4.48} \\
$t_3$&unb&neg&0.0&2.44 & 1.04 & 1.82 & \textbf{5.06} \\
$t_3$&unb&pos&0.0&2.28 & 0.88 & 1.76 & \textbf{5.48} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&\textbf{5.50} & 3.04 & \textbf{4.52} & 4.06 \\
$\chi^2_3$&bal&neg&0.0&7.56 & 3.08 & 6.42 & 6.40 \\
$\chi^2_3$&bal&pos&0.0&\textbf{4.52} & 2.40 & 3.62 & 3.54 \\
$\chi^2_3$&unb&hom&0.0&5.88 & 3.32 & \textbf{4.94} & 4.00 \\
$\chi^2_3$&unb&neg&0.0&8.12 & 3.88 & 6.92 & 7.08 \\
$\chi^2_3$&unb&pos&0.0&\textbf{4.48} & 2.90 & 3.82 & 4.10 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&5.86 & 2.82 & \textbf{4.84} & \textbf{4.62} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&7.32 & 3.26 & 6.30 & 7.08 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&3.96 & 1.66 & 3.12 & 3.32 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&\textbf{5.16} & 2.68 & 4.30 & 4.38 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&8.18 & 4.34 & 7.34 & 8.52 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&3.86 & 2.24 & 3.24 & 4.28 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.04 & 2.56 & 2.56 & 3.56 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&4.32 & 3.10 & 3.68 & 5.64 \\
$\mathcal{N}(0,1)$&bal&pos&0.0&3.34 & 2.58 & 2.80 & 4.20 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&3.48 & 2.38 & 2.92 & 3.94 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&4.22 & 2.48 & 3.48 & \textbf{5.00} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&3.06 & 2.36 & 2.62 & \textbf{4.54} \\
$t_2$&bal&hom&0.0&2.16 & 2.48 & 1.76 & \textbf{4.64} \\
$t_2$&bal&neg&0.0&2.56 & 2.64 & 2.12 & \textbf{5.28} \\
$t_2$&bal&pos&0.0&1.90 & 2.40 & 1.38 & \textbf{4.44} \\
$t_2$&unb&hom&0.0&1.82 & 1.82 & 1.50 & \textbf{4.42} \\
$t_2$&unb&neg&0.0&2.18 & 1.80 & 1.64 & \textbf{4.96} \\
$t_2$&unb&pos&0.0&1.64 & 1.88 & 1.28 & \textbf{5.02} \\
$t_3$&bal&hom&0.0&2.44 & 2.36 & 2.02 & \textbf{4.56} \\
$t_3$&bal&neg&0.0&2.60 & 2.36 & 2.02 & \textbf{4.96} \\
$t_3$&bal&pos&0.0&2.32 & 2.54 & 1.96 & 4.24 \\
$t_3$&unb&hom&0.0&2.32 & 1.84 & 1.84 & \textbf{4.46} \\
$t_3$&unb&neg&0.0&2.82 & 2.12 & 2.26 & \textbf{5.14} \\
$t_3$&unb&pos&0.0&2.16 & 2.04 & 1.66 & \textbf{4.88} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&6.02 & 1.22 & \textbf{4.92} & 4.14 \\
$\chi^2_3$&bal&neg&0.0&7.22 & 1.48 & 5.66 & 5.92 \\
$\chi^2_3$&bal&pos&0.0&6.94 & 1.38 & 5.84 & 5.66 \\
$\chi^2_3$&unb&hom&0.0&6.66 & 1.16 & \textbf{5.54} & 4.24 \\
$\chi^2_3$&unb&neg&0.0&8.18 & 1.54 & 6.96 & 6.22 \\
$\chi^2_3$&unb&pos&0.0&6.12 & 0.84 & \textbf{4.82} & 4.12 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&4.30 & 0.66 & 3.38 & \textbf{4.58} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&\textbf{4.78} & 1.00 & 3.58 & 5.76 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&4.24 & 0.92 & 3.28 & \textbf{5.42} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&4.18 & 0.78 & 3.38 & 3.92 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&6.68 & 1.38 & \textbf{5.46} & 7.10 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&4.12 & 0.72 & 3.38 & \textbf{4.52} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&\textbf{5.28} & 0.96 & \textbf{4.42} & 3.44 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&6.92 & 1.48 & \textbf{5.54} & \textbf{5.16} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&6.54 & 1.54 & \textbf{5.58} & \textbf{5.08} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&7.40 & 1.34 & 6.22 & 4.24 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&7.72 & 1.48 & 6.58 & \textbf{5.28} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&6.36 & 1.32 & \textbf{5.34} & 4.20 \\
$t_2$&bal&hom&0.0&2.94 & 1.40 & 2.52 & \textbf{4.44} \\
$t_2$&bal&neg&0.0&3.64 & 1.28 & 3.04 & \textbf{5.20} \\
$t_2$&bal&pos&0.0&3.18 & 1.28 & 2.42 & \textbf{4.50} \\
$t_2$&unb&hom&0.0&3.70 & 0.96 & 2.86 & 3.86 \\
$t_2$&unb&neg&0.0&4.40 & 0.86 & 3.42 & \textbf{5.02} \\
$t_2$&unb&pos&0.0&3.40 & 0.84 & 2.68 & 4.24 \\
$t_3$&bal&hom&0.0&4.34 & 1.32 & 3.68 & \textbf{4.54} \\
$t_3$&bal&neg&0.0&3.66 & 1.12 & 2.78 & \textbf{4.54} \\
$t_3$&bal&pos&0.0&4.02 & 1.14 & 3.30 & \textbf{4.70} \\
$t_3$&unb&hom&0.0&\textbf{4.94} & 1.34 & 4.18 & \textbf{4.42} \\
$t_3$&unb&neg&0.0&5.64 & 1.24 & \textbf{4.50} & \textbf{5.56} \\
$t_3$&unb&pos&0.0&4.34 & 1.00 & 3.48 & 4.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&5.80 & 2.48 & \textbf{4.96} & 4.20 \\
$\chi^2_3$&bal&neg&0.0&7.12 & 2.32 & 5.98 & 6.58 \\
$\chi^2_3$&bal&pos&0.0&\textbf{5.00} & 1.96 & 4.30 & \textbf{4.50} \\
$\chi^2_3$&unb&hom&0.0&6.46 & 3.12 & \textbf{5.54} & 4.38 \\
$\chi^2_3$&unb&neg&0.0&9.38 & 4.08 & 7.78 & 7.32 \\
$\chi^2_3$&unb&pos&0.0&\textbf{5.28} & 2.48 & \textbf{4.56} & 3.94 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&4.26 & 2.16 & 3.58 & 4.38 \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&\textbf{5.58} & 2.70 & \textbf{4.70} & 7.12 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.78 & 1.40 & 2.24 & 3.44 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&\textbf{4.42} & 2.34 & 3.76 & 3.94 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&8.24 & 4.14 & 7.02 & 8.86 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&3.26 & 2.00 & 2.64 & 3.40 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&\textbf{4.80} & 1.94 & 4.10 & 3.48 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&6.26 & 2.34 & \textbf{5.30} & \textbf{5.18} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&5.82 & 2.44 & \textbf{4.84} & \textbf{4.74} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&6.54 & 2.54 & \textbf{5.48} & 4.00 \\
$\mathcal{N}(0,1)$&unb&neg&0.0&7.54 & 2.82 & 6.50 & \textbf{5.42} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&5.78 & 2.24 & \textbf{4.82} & 4.20 \\
$t_2$&bal&hom&0.0&3.08 & 2.64 & 2.54 & \textbf{4.92} \\
$t_2$&bal&neg&0.0&3.22 & 2.26 & 2.78 & \textbf{4.64} \\
$t_2$&bal&pos&0.0&2.88 & 2.14 & 2.38 & \textbf{4.62} \\
$t_2$&unb&hom&0.0&3.84 & 2.12 & 3.20 & 4.06 \\
$t_2$&unb&neg&0.0&\textbf{4.98} & 2.50 & 3.90 & \textbf{5.52} \\
$t_2$&unb&pos&0.0&3.56 & 1.76 & 2.76 & 4.18 \\
$t_3$&bal&hom&0.0&3.64 & 2.26 & 2.90 & \textbf{4.66} \\
$t_3$&bal&neg&0.0&3.52 & 1.86 & 2.84 & \textbf{4.42} \\
$t_3$&bal&pos&0.0&3.44 & 2.04 & 2.84 & \textbf{4.52} \\
$t_3$&unb&hom&0.0&\textbf{4.92} & 2.46 & 4.08 & \textbf{4.68} \\
$t_3$&unb&neg&0.0&\textbf{5.54} & 2.70 & \textbf{4.48} & \textbf{5.54} \\
$t_3$&unb&pos&0.0&\textbf{4.52} & 2.10 & 3.72 & 4.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&4.24 & \textbf{5.24} & 3.96 & \textbf{5.14} \\
$\chi^2_3$&bal&neg&0.0&4.14 & \textbf{5.40} & 3.96 & \textbf{4.90} \\
$\chi^2_3$&bal&pos&0.0&4.08 & \textbf{5.60} & 3.84 & \textbf{5.02} \\
$\chi^2_3$&unb&hom&0.0&3.88 & \textbf{5.06} & 3.50 & 4.30 \\
$\chi^2_3$&unb&neg&0.0&\textbf{4.42} & \textbf{5.56} & 3.86 & \textbf{5.18} \\
$\chi^2_3$&unb&pos&0.0&4.24 & \textbf{5.28} & 3.72 & \textbf{5.02} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.60 & \textbf{4.64} & 2.38 & \textbf{4.80} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&2.56 & 4.32 & 2.40 & \textbf{5.22} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.50 & 4.34 & 2.16 & \textbf{5.18} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.44 & 3.74 & 2.24 & 4.08 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&2.94 & \textbf{5.12} & 2.70 & \textbf{5.60} \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.48 & 4.22 & 2.26 & \textbf{5.28} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.96 & \textbf{4.76} & 3.64 & 4.06 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{4.48} & \textbf{5.58} & 4.12 & \textbf{5.22} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&\textbf{4.52} & \textbf{5.42} & 4.06 & \textbf{4.98} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&\textbf{4.66} & \textbf{5.42} & 4.40 & \textbf{4.92} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&\textbf{4.52} & \textbf{5.58} & 4.16 & \textbf{5.26} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&4.18 & \textbf{5.14} & 4.00 & \textbf{5.38} \\
$t_2$&bal&hom&0.0&2.70 & 5.86 & 2.54 & \textbf{5.36} \\
$t_2$&bal&neg&0.0&2.80 & 5.64 & 2.60 & \textbf{5.52} \\
$t_2$&bal&pos&0.0&2.80 & \textbf{5.10} & 2.54 & \textbf{4.90} \\
$t_2$&unb&hom&0.0&2.22 & 4.40 & 2.02 & \textbf{4.76} \\
$t_2$&unb&neg&0.0&2.28 & \textbf{4.74} & 2.00 & \textbf{5.48} \\
$t_2$&unb&pos&0.0&2.32 & \textbf{4.80} & 2.16 & 5.72 \\
$t_3$&bal&hom&0.0&3.34 & \textbf{5.30} & 3.00 & \textbf{5.08} \\
$t_3$&bal&neg&0.0&2.90 & \textbf{5.08} & 2.62 & \textbf{4.54} \\
$t_3$&bal&pos&0.0&3.38 & \textbf{5.56} & 2.96 & \textbf{5.10} \\
$t_3$&unb&hom&0.0&2.90 & \textbf{4.64} & 2.60 & \textbf{4.66} \\
$t_3$&unb&neg&0.0&3.40 & \textbf{5.40} & 3.04 & \textbf{5.46} \\
$t_3$&unb&pos&0.0&2.98 & \textbf{5.22} & 2.70 & \textbf{5.46} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&2.94 & \textbf{4.78} & 2.94 & \textbf{4.94} \\
$\chi^2_3$&bal&neg&0.0&2.70 & \textbf{5.34} & 2.70 & 6.20 \\
$\chi^2_3$&bal&pos&0.0&2.82 & \textbf{4.78} & 2.82 & \textbf{5.54} \\
$\chi^2_3$&unb&hom&0.0&2.76 & \textbf{4.60} & 2.72 & \textbf{4.54} \\
$\chi^2_3$&unb&neg&0.0&3.34 & \textbf{5.60} & 3.22 & 6.24 \\
$\chi^2_3$&unb&pos&0.0&2.98 & \textbf{4.78} & 2.94 & \textbf{5.32} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&1.62 & 4.00 & 1.62 & \textbf{4.80} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&1.68 & \textbf{4.50} & 1.66 & 5.72 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&1.62 & \textbf{4.44} & 1.62 & 5.82 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&1.72 & 3.74 & 1.72 & 4.34 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&1.94 & \textbf{4.50} & 1.90 & 5.66 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&1.74 & 3.82 & 1.74 & 5.76 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.46 & 4.36 & 3.46 & 4.38 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&4.26 & \textbf{5.32} & 4.24 & \textbf{5.28} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&3.94 & \textbf{5.56} & 3.90 & \textbf{5.58} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&4.16 & \textbf{5.36} & 4.14 & \textbf{5.32} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&4.30 & \textbf{5.52} & 4.22 & \textbf{5.50} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&4.04 & \textbf{5.02} & 4.02 & \textbf{5.38} \\
$t_2$&bal&hom&0.0&2.54 & \textbf{5.42} & 2.52 & \textbf{5.10} \\
$t_2$&bal&neg&0.0&2.76 & 5.70 & 2.74 & 5.68 \\
$t_2$&bal&pos&0.0&2.38 & \textbf{4.80} & 2.38 & \textbf{5.52} \\
$t_2$&unb&hom&0.0&2.20 & \textbf{4.72} & 2.16 & \textbf{4.70} \\
$t_2$&unb&neg&0.0&2.30 & \textbf{4.88} & 2.26 & \textbf{5.62} \\
$t_2$&unb&pos&0.0&2.22 & \textbf{4.60} & 2.20 & 5.76 \\
$t_3$&bal&hom&0.0&3.08 & \textbf{5.16} & 3.04 & \textbf{5.16} \\
$t_3$&bal&neg&0.0&2.88 & \textbf{5.14} & 2.88 & \textbf{5.54} \\
$t_3$&bal&pos&0.0&3.12 & \textbf{5.04} & 3.08 & \textbf{5.06} \\
$t_3$&unb&hom&0.0&3.28 & \textbf{5.38} & 3.26 & \textbf{5.26} \\
$t_3$&unb&neg&0.0&3.40 & 5.84 & 3.34 & 6.12 \\
$t_3$&unb&pos&0.0&3.40 & \textbf{5.36} & 3.40 & 6.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&6.94 & 2.20 & 6.44 & \textbf{4.72} \\
$\chi^2_3$&bal&neg&0.0&7.66 & 2.48 & 7.02 & 5.86 \\
$\chi^2_3$&bal&pos&0.0&7.06 & 2.20 & 6.48 & \textbf{5.28} \\
$\chi^2_3$&unb&hom&0.0&\textbf{5.22} & 1.52 & \textbf{4.70} & 4.32 \\
$\chi^2_3$&unb&neg&0.0&\textbf{5.10} & 1.74 & \textbf{4.56} & 6.22 \\
$\chi^2_3$&unb&pos&0.0&\textbf{5.08} & 1.64 & \textbf{4.60} & 6.12 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&7.48 & 1.74 & 6.86 & \textbf{4.84} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&7.28 & 1.76 & 6.66 & \textbf{5.58} \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&6.86 & 1.48 & 6.24 & 5.78 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&4.06 & 1.50 & 3.78 & 4.32 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&\textbf{5.26} & 1.94 & \textbf{4.76} & 6.70 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&4.16 & 1.58 & 3.56 & 5.92 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&3.26 & 1.16 & 2.94 & 4.38 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&3.90 & 2.32 & 3.72 & \textbf{5.54} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&4.12 & 1.86 & 3.80 & \textbf{5.06} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&2.84 & 1.10 & 2.54 & \textbf{4.82} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&2.14 & 1.02 & 1.92 & \textbf{4.96} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&2.80 & 1.22 & 2.52 & 6.08 \\
$t_2$&bal&hom&0.0&2.06 & 1.62 & 1.92 & \textbf{5.46} \\
$t_2$&bal&neg&0.0&2.10 & 1.80 & 1.86 & 5.70 \\
$t_2$&bal&pos&0.0&1.60 & 1.36 & 1.30 & \textbf{4.56} \\
$t_2$&unb&hom&0.0&0.68 & 0.46 & 0.54 & \textbf{4.56} \\
$t_2$&unb&neg&0.0&0.78 & 0.36 & 0.68 & \textbf{4.46} \\
$t_2$&unb&pos&0.0&1.06 & 0.86 & 0.98 & 6.56 \\
$t_3$&bal&hom&0.0&2.30 & 1.56 & 2.10 & \textbf{4.72} \\
$t_3$&bal&neg&0.0&2.16 & 1.24 & 1.96 & \textbf{5.02} \\
$t_3$&bal&pos&0.0&2.52 & 1.66 & 2.20 & \textbf{5.16} \\
$t_3$&unb&hom&0.0&1.26 & 0.62 & 1.12 & \textbf{5.00} \\
$t_3$&unb&neg&0.0&1.34 & 0.68 & 1.16 & \textbf{5.14} \\
$t_3$&unb&pos&0.0&1.50 & 0.76 & 1.36 & 6.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&3.56 & 1.40 & 3.54 & \textbf{5.00} \\
$\chi^2_3$&bal&neg&0.0&4.12 & 1.80 & 4.10 & 6.28 \\
$\chi^2_3$&bal&pos&0.0&3.52 & 1.52 & 3.48 & \textbf{5.44} \\
$\chi^2_3$&unb&hom&0.0&2.78 & 1.20 & 2.72 & \textbf{5.02} \\
$\chi^2_3$&unb&neg&0.0&3.46 & 1.44 & 3.44 & 6.02 \\
$\chi^2_3$&unb&pos&0.0&2.94 & 1.14 & 2.92 & 6.16 \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&3.06 & 0.96 & 3.04 & \textbf{5.08} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&3.40 & 1.30 & 3.38 & 5.66 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.92 & 1.02 & 2.80 & \textbf{5.38} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.42 & 1.22 & 2.40 & \textbf{4.46} \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&2.80 & 1.30 & 2.76 & 6.30 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.60 & 1.30 & 2.58 & 6.66 \\
$\mathcal{N}(0,1)$&bal&hom&0.0&2.20 & 1.52 & 2.20 & \textbf{4.42} \\
$\mathcal{N}(0,1)$&bal&neg&0.0&2.74 & 1.82 & 2.72 & \textbf{5.62} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&2.76 & 1.82 & 2.74 & \textbf{5.18} \\
$\mathcal{N}(0,1)$&unb&hom&0.0&2.72 & 1.64 & 2.70 & \textbf{5.10} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&2.26 & 1.34 & 2.22 & \textbf{5.54} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&2.58 & 1.82 & 2.56 & 6.48 \\
$t_2$&bal&hom&0.0&1.74 & 2.04 & 1.72 & \textbf{4.80} \\
$t_2$&bal&neg&0.0&1.80 & 2.32 & 1.78 & 5.66 \\
$t_2$&bal&pos&0.0&1.50 & 1.74 & 1.46 & \textbf{5.26} \\
$t_2$&unb&hom&0.0&0.72 & 0.80 & 0.68 & \textbf{4.72} \\
$t_2$&unb&neg&0.0&0.70 & 0.80 & 0.66 & \textbf{4.62} \\
$t_2$&unb&pos&0.0&0.86 & 0.98 & 0.84 & 7.14 \\
$t_3$&bal&hom&0.0&1.94 & 1.82 & 1.94 & \textbf{5.12} \\
$t_3$&bal&neg&0.0&2.18 & 1.82 & 2.18 & \textbf{5.62} \\
$t_3$&bal&pos&0.0&2.28 & 2.16 & 2.26 & \textbf{5.22} \\
$t_3$&unb&hom&0.0&1.40 & 1.24 & 1.40 & \textbf{5.30} \\
$t_3$&unb&neg&0.0&1.34 & 1.18 & 1.32 & 5.70 \\
$t_3$&unb&pos&0.0&1.58 & 1.22 & 1.56 & 7.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&6.74 & 1.56 & 6.28 & \textbf{4.78} \\
$\chi^2_3$&bal&neg&0.0&7.30 & 1.68 & 6.68 & 5.74 \\
$\chi^2_3$&bal&pos&0.0&7.04 & 1.64 & 6.40 & 5.72 \\
$\chi^2_3$&unb&hom&0.0&6.48 & 1.38 & 6.10 & 4.40 \\
$\chi^2_3$&unb&neg&0.0&6.98 & 1.80 & 6.30 & 5.84 \\
$\chi^2_3$&unb&pos&0.0&6.40 & 1.42 & 5.92 & \textbf{5.46} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&5.82 & 1.42 & \textbf{5.20} & \textbf{4.92} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&5.72 & 1.48 & \textbf{5.14} & 5.86 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&\textbf{5.36} & 1.40 & \textbf{4.82} & \textbf{5.58} \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&4.10 & 1.40 & 3.66 & 4.32 \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&5.68 & 2.08 & \textbf{5.06} & 6.28 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&4.20 & 1.20 & 3.78 & \textbf{5.48} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&\textbf{5.22} & 1.06 & \textbf{4.84} & 4.36 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&5.78 & 1.76 & \textbf{5.32} & \textbf{5.28} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&6.48 & 1.44 & 5.86 & 5.88 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&7.02 & 1.42 & 6.58 & \textbf{5.20} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&6.62 & 1.58 & 6.06 & \textbf{5.40} \\
$\mathcal{N}(0,1)$&unb&pos&0.0&6.12 & 1.52 & \textbf{5.58} & \textbf{5.04} \\
$t_2$&bal&hom&0.0&3.14 & 1.70 & 2.82 & \textbf{5.24} \\
$t_2$&bal&neg&0.0&3.10 & 1.52 & 2.74 & \textbf{5.40} \\
$t_2$&bal&pos&0.0&2.66 & 1.52 & 2.38 & \textbf{5.12} \\
$t_2$&unb&hom&0.0&3.60 & 1.38 & 3.28 & \textbf{4.78} \\
$t_2$&unb&neg&0.0&3.92 & 1.34 & 3.48 & \textbf{5.58} \\
$t_2$&unb&pos&0.0&3.12 & 1.26 & 2.80 & \textbf{4.76} \\
$t_3$&bal&hom&0.0&3.98 & 1.40 & 3.60 & \textbf{5.38} \\
$t_3$&bal&neg&0.0&3.52 & 1.24 & 3.06 & \textbf{4.56} \\
$t_3$&bal&pos&0.0&3.98 & 1.30 & 3.66 & \textbf{5.16} \\
$t_3$&unb&hom&0.0&\textbf{4.44} & 1.40 & 4.10 & \textbf{4.80} \\
$t_3$&unb&neg&0.0&\textbf{5.26} & 1.60 & \textbf{4.70} & 5.78 \\
$t_3$&unb&pos&0.0&4.14 & 1.24 & 3.72 & \textbf{4.98} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.0&3.94 & 1.50 & 3.92 & \textbf{4.78} \\
$\chi^2_3$&bal&neg&0.0&4.30 & 1.84 & 4.28 & 6.64 \\
$\chi^2_3$&bal&pos&0.0&3.96 & 1.58 & 3.90 & 5.78 \\
$\chi^2_3$&unb&hom&0.0&4.24 & 1.32 & 4.20 & \textbf{4.88} \\
$\chi^2_3$&unb&neg&0.0&\textbf{5.24} & 1.56 & \textbf{5.18} & 7.12 \\
$\chi^2_3$&unb&pos&0.0&4.04 & 1.60 & 4.00 & \textbf{4.98} \\
$\mathcal{LN}(0,1)$&bal&hom&0.0&2.16 & 1.14 & 2.16 & \textbf{5.14} \\
$\mathcal{LN}(0,1)$&bal&neg&0.0&2.44 & 1.36 & 2.40 & 5.76 \\
$\mathcal{LN}(0,1)$&bal&pos&0.0&2.44 & 1.42 & 2.44 & 5.90 \\
$\mathcal{LN}(0,1)$&unb&hom&0.0&2.34 & 1.18 & 2.34 & \textbf{4.44} \\
$\mathcal{LN}(0,1)$&unb&neg&0.0&3.04 & 1.42 & 3.00 & 6.58 \\
$\mathcal{LN}(0,1)$&unb&pos&0.0&2.32 & 1.06 & 2.32 & \textbf{5.44} \\
$\mathcal{N}(0,1)$&bal&hom&0.0&\textbf{4.62} & 1.42 & \textbf{4.56} & 4.20 \\
$\mathcal{N}(0,1)$&bal&neg&0.0&\textbf{5.36} & 1.70 & \textbf{5.32} & \textbf{5.50} \\
$\mathcal{N}(0,1)$&bal&pos&0.0&\textbf{5.26} & 1.84 & \textbf{5.24} & 6.00 \\
$\mathcal{N}(0,1)$&unb&hom&0.0&6.76 & 1.90 & 6.72 & \textbf{5.28} \\
$\mathcal{N}(0,1)$&unb&neg&0.0&6.66 & 1.54 & 6.58 & 5.92 \\
$\mathcal{N}(0,1)$&unb&pos&0.0&6.52 & 1.92 & 6.50 & \textbf{5.46} \\
$t_2$&bal&hom&0.0&2.88 & 1.84 & 2.88 & \textbf{4.96} \\
$t_2$&bal&neg&0.0&3.26 & 2.14 & 3.20 & 5.74 \\
$t_2$&bal&pos&0.0&2.84 & 1.64 & 2.78 & 5.74 \\
$t_2$&unb&hom&0.0&3.46 & 1.52 & 3.46 & \textbf{4.68} \\
$t_2$&unb&neg&0.0&3.72 & 1.22 & 3.62 & 5.96 \\
$t_2$&unb&pos&0.0&3.26 & 1.30 & 3.26 & \textbf{5.36} \\
$t_3$&bal&hom&0.0&3.82 & 1.92 & 3.80 & \textbf{5.40} \\
$t_3$&bal&neg&0.0&3.38 & 1.74 & 3.38 & 5.72 \\
$t_3$&bal&pos&0.0&3.26 & 1.82 & 3.24 & \textbf{5.04} \\
$t_3$&unb&hom&0.0&\textbf{4.74} & 1.56 & \textbf{4.68} & \textbf{5.30} \\
$t_3$&unb&neg&0.0&\textbf{5.26} & 1.86 & \textbf{5.18} & 7.08 \\
$t_3$&unb&pos&0.0&\textbf{4.48} & 1.40 & \textbf{4.48} & \textbf{5.36} \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&5.46 & 6.56 & 5.02 & 6.64 \\
$\chi^2_3$&bal&neg&0.5&5.22 & 6.98 & 4.78 & 6.42 \\
$\chi^2_3$&bal&pos&0.5&4.60 & 5.24 & 4.38 & 5.98 \\
$\chi^2_3$&unb&hom&0.5&5.94 & 7.50 & 5.18 & 6.74 \\
$\chi^2_3$&unb&neg&0.5&6.82 & 8.26 & 6.10 & 8.02 \\
$\chi^2_3$&unb&pos&0.5&4.18 & 5.02 & 3.98 & 5.80 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&7.48 & 10.58 & 7.00 & 12.72 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&5.68 & 8.62 & 5.20 & 10.22 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&4.18 & 5.60 & 4.00 & 8.70 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&10.26 & 14.02 & 9.28 & 15.60 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&9.52 & 12.06 & 8.58 & 13.24 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&4.66 & 6.54 & 4.38 & 8.46 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&11.66 & 13.02 & 10.74 & 12.42 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&7.50 & 9.32 & 6.68 & 7.84 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&8.12 & 8.32 & 7.82 & 9.78 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&12.32 & 13.48 & 11.08 & 11.74 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&8.92 & 10.46 & 7.62 & 8.66 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&8.40 & 9.10 & 7.84 & 9.42 \\
$t_2$&bal&hom&0.5&6.40 & 10.26 & 5.62 & 9.90 \\
$t_2$&bal&neg&0.5&4.48 & 8.60 & 3.64 & 7.90 \\
$t_2$&bal&pos&0.5&4.44 & 6.92 & 4.16 & 8.18 \\
$t_2$&unb&hom&0.5&6.72 & 10.04 & 5.92 & 10.08 \\
$t_2$&unb&neg&0.5&4.90 & 7.66 & 4.06 & 7.36 \\
$t_2$&unb&pos&0.5&3.66 & 6.48 & 3.44 & 7.78 \\
$t_3$&bal&hom&0.5&8.30 & 11.16 & 7.60 & 10.58 \\
$t_3$&bal&neg&0.5&5.90 & 8.86 & 5.24 & 7.56 \\
$t_3$&bal&pos&0.5&5.40 & 7.52 & 5.16 & 8.68 \\
$t_3$&unb&hom&0.5&8.06 & 10.86 & 7.18 & 10.42 \\
$t_3$&unb&neg&0.5&6.28 & 8.70 & 5.14 & 7.90 \\
$t_3$&unb&pos&0.5&5.62 & 7.78 & 5.08 & 8.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&6.94 & 11.86 & 6.14 & 8.52 \\
$\chi^2_3$&bal&neg&0.5&5.96 & 11.34 & 5.28 & 7.54 \\
$\chi^2_3$&bal&pos&0.5&4.60 & 8.48 & 4.26 & 6.46 \\
$\chi^2_3$&unb&hom&0.5&8.16 & 13.66 & 7.06 & 8.14 \\
$\chi^2_3$&unb&neg&0.5&9.00 & 14.20 & 7.88 & 9.06 \\
$\chi^2_3$&unb&pos&0.5&5.24 & 9.70 & 4.96 & 5.78 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&10.56 & 18.98 & 9.72 & 16.48 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&8.26 & 15.48 & 7.32 & 13.10 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&5.60 & 11.98 & 5.34 & 10.94 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&15.20 & 23.94 & 14.00 & 17.98 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&12.86 & 19.62 & 11.54 & 14.92 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&6.84 & 14.10 & 6.36 & 10.28 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&15.76 & 21.90 & 14.26 & 17.36 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&9.82 & 16.20 & 8.20 & 10.12 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&10.64 & 14.98 & 9.82 & 12.82 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&17.00 & 23.78 & 14.52 & 14.76 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&12.40 & 19.64 & 9.92 & 10.08 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&11.04 & 15.94 & 10.22 & 10.76 \\
$t_2$&bal&hom&0.5&9.62 & 18.52 & 8.48 & 13.64 \\
$t_2$&bal&neg&0.5&6.48 & 14.48 & 5.28 & 9.20 \\
$t_2$&bal&pos&0.5&6.26 & 13.26 & 5.80 & 10.52 \\
$t_2$&unb&hom&0.5&9.68 & 19.94 & 8.32 & 11.72 \\
$t_2$&unb&neg&0.5&6.84 & 15.66 & 5.44 & 7.80 \\
$t_2$&unb&pos&0.5&5.82 & 13.42 & 5.14 & 9.84 \\
$t_3$&bal&hom&0.5&11.46 & 19.74 & 10.22 & 14.10 \\
$t_3$&bal&neg&0.5&8.42 & 15.80 & 6.84 & 10.10 \\
$t_3$&bal&pos&0.5&7.70 & 13.90 & 7.18 & 11.52 \\
$t_3$&unb&hom&0.5&11.36 & 19.62 & 9.68 & 11.94 \\
$t_3$&unb&neg&0.5&8.72 & 17.36 & 6.80 & 8.66 \\
$t_3$&unb&pos&0.5&7.58 & 14.60 & 6.68 & 9.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&7.72 & 2.44 & 6.92 & 6.64 \\
$\chi^2_3$&bal&neg&0.5&7.78 & 3.34 & 7.04 & 7.78 \\
$\chi^2_3$&bal&pos&0.5&6.46 & 1.72 & 6.18 & 6.10 \\
$\chi^2_3$&unb&hom&0.5&6.56 & 2.46 & 5.78 & 6.92 \\
$\chi^2_3$&unb&neg&0.5&7.98 & 3.76 & 6.88 & 9.44 \\
$\chi^2_3$&unb&pos&0.5&5.38 & 1.68 & 4.96 & 6.48 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&14.32 & 4.50 & 13.20 & 14.90 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&12.14 & 4.74 & 10.62 & 13.34 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&8.22 & 1.68 & 7.92 & 8.46 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&14.52 & 6.70 & 13.44 & 17.10 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&13.58 & 6.86 & 12.20 & 16.38 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&6.64 & 2.08 & 6.22 & 8.82 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&10.06 & 5.78 & 9.32 & 12.38 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&6.62 & 3.78 & 5.78 & 8.64 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&5.92 & 2.60 & 5.60 & 8.24 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&7.88 & 4.40 & 6.82 & 11.34 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&5.50 & 3.20 & 4.48 & 8.70 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&5.40 & 2.78 & 5.04 & 10.28 \\
$t_2$&bal&hom&0.5&4.46 & 3.00 & 4.10 & 9.12 \\
$t_2$&bal&neg&0.5&3.10 & 2.12 & 2.78 & 7.64 \\
$t_2$&bal&pos&0.5&2.94 & 1.76 & 2.80 & 7.42 \\
$t_2$&unb&hom&0.5&3.02 & 2.06 & 2.54 & 8.64 \\
$t_2$&unb&neg&0.5&1.78 & 1.34 & 1.54 & 5.96 \\
$t_2$&unb&pos&0.5&1.58 & 1.04 & 1.52 & 7.26 \\
$t_3$&bal&hom&0.5&6.30 & 4.38 & 5.90 & 10.36 \\
$t_3$&bal&neg&0.5&4.70 & 3.12 & 4.00 & 8.52 \\
$t_3$&bal&pos&0.5&4.16 & 2.28 & 3.94 & 7.80 \\
$t_3$&unb&hom&0.5&3.64 & 2.24 & 3.22 & 8.94 \\
$t_3$&unb&neg&0.5&2.66 & 1.56 & 2.12 & 6.58 \\
$t_3$&unb&pos&0.5&2.56 & 1.52 & 2.30 & 8.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&9.38 & 8.48 & 8.82 & 8.58 \\
$\chi^2_3$&bal&neg&0.5&9.06 & 8.00 & 8.00 & 9.18 \\
$\chi^2_3$&bal&pos&0.5&6.32 & 5.56 & 6.22 & 5.96 \\
$\chi^2_3$&unb&hom&0.5&9.40 & 9.32 & 8.30 & 7.58 \\
$\chi^2_3$&unb&neg&0.5&10.82 & 10.96 & 9.30 & 10.46 \\
$\chi^2_3$&unb&pos&0.5&6.42 & 6.52 & 5.82 & 6.30 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&18.94 & 13.88 & 17.56 & 19.00 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&15.24 & 11.64 & 13.74 & 16.50 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&10.36 & 7.46 & 9.74 & 9.98 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&20.28 & 17.74 & 18.62 & 19.04 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&17.42 & 15.42 & 15.70 & 17.44 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&9.50 & 9.04 & 8.80 & 9.70 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&14.08 & 15.42 & 12.38 & 16.62 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&9.40 & 11.50 & 7.94 & 11.14 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&8.06 & 9.82 & 7.60 & 10.90 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&12.30 & 14.76 & 10.66 & 13.68 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&8.56 & 11.80 & 6.60 & 10.04 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&8.04 & 9.72 & 7.30 & 11.18 \\
$t_2$&bal&hom&0.5&7.22 & 11.46 & 6.40 & 12.36 \\
$t_2$&bal&neg&0.5&4.80 & 9.10 & 3.76 & 9.46 \\
$t_2$&bal&pos&0.5&4.74 & 7.86 & 4.38 & 10.26 \\
$t_2$&unb&hom&0.5&5.10 & 9.24 & 4.32 & 10.58 \\
$t_2$&unb&neg&0.5&3.26 & 6.38 & 2.50 & 6.86 \\
$t_2$&unb&pos&0.5&2.68 & 5.58 & 2.40 & 9.08 \\
$t_3$&bal&hom&0.5&8.96 & 12.94 & 7.98 & 13.66 \\
$t_3$&bal&neg&0.5&6.96 & 10.54 & 5.80 & 10.36 \\
$t_3$&bal&pos&0.5&5.72 & 9.02 & 5.24 & 10.24 \\
$t_3$&unb&hom&0.5&6.24 & 9.86 & 4.98 & 11.00 \\
$t_3$&unb&neg&0.5&4.38 & 8.84 & 3.44 & 7.38 \\
$t_3$&unb&pos&0.5&4.22 & 7.46 & 3.62 & 10.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&7.60 & 1.92 & 7.04 & 6.44 \\
$\chi^2_3$&bal&neg&0.5&7.80 & 2.68 & 6.94 & 7.36 \\
$\chi^2_3$&bal&pos&0.5&6.88 & 1.58 & 6.62 & 6.60 \\
$\chi^2_3$&unb&hom&0.5&8.30 & 1.98 & 7.56 & 6.56 \\
$\chi^2_3$&unb&neg&0.5&9.86 & 3.50 & 8.72 & 9.00 \\
$\chi^2_3$&unb&pos&0.5&5.96 & 1.54 & 5.72 & 5.48 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&12.08 & 4.02 & 11.22 & 15.22 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&9.56 & 4.16 & 8.76 & 13.16 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&6.22 & 1.36 & 5.86 & 8.88 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&15.14 & 5.56 & 14.26 & 17.62 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&14.74 & 6.54 & 13.38 & 16.40 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&6.28 & 1.62 & 5.90 & 7.66 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&13.62 & 4.86 & 12.66 & 12.08 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&9.16 & 3.36 & 7.76 & 7.84 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&9.08 & 2.38 & 8.66 & 9.44 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&15.08 & 4.68 & 13.58 & 11.60 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&11.64 & 3.72 & 9.90 & 8.56 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&10.72 & 2.70 & 10.12 & 8.70 \\
$t_2$&bal&hom&0.5&6.50 & 3.32 & 5.98 & 9.72 \\
$t_2$&bal&neg&0.5&4.82 & 2.38 & 3.94 & 7.52 \\
$t_2$&bal&pos&0.5&4.76 & 1.90 & 4.42 & 8.10 \\
$t_2$&unb&hom&0.5&8.74 & 3.38 & 7.72 & 10.04 \\
$t_2$&unb&neg&0.5&6.92 & 2.86 & 5.86 & 7.66 \\
$t_2$&unb&pos&0.5&5.18 & 1.98 & 4.92 & 6.80 \\
$t_3$&bal&hom&0.5&8.72 & 4.20 & 8.30 & 10.54 \\
$t_3$&bal&neg&0.5&6.58 & 3.26 & 5.72 & 7.60 \\
$t_3$&bal&pos&0.5&6.36 & 2.26 & 6.02 & 8.64 \\
$t_3$&unb&hom&0.5&10.20 & 3.34 & 9.18 & 10.06 \\
$t_3$&unb&neg&0.5&8.06 & 3.10 & 6.82 & 7.88 \\
$t_3$&unb&pos&0.5&6.68 & 2.08 & 6.20 & 7.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&9.04 & 6.64 & 8.38 & 8.34 \\
$\chi^2_3$&bal&neg&0.5&8.94 & 7.20 & 7.84 & 9.06 \\
$\chi^2_3$&bal&pos&0.5&6.26 & 4.60 & 5.90 & 6.20 \\
$\chi^2_3$&unb&hom&0.5&10.24 & 8.02 & 9.30 & 8.18 \\
$\chi^2_3$&unb&neg&0.5&11.72 & 9.66 & 10.16 & 10.04 \\
$\chi^2_3$&unb&pos&0.5&6.62 & 5.62 & 6.30 & 5.60 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&16.42 & 13.44 & 15.28 & 19.82 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&13.64 & 11.30 & 11.82 & 16.64 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&7.56 & 6.66 & 7.28 & 10.24 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&20.66 & 17.10 & 18.94 & 20.94 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&18.42 & 15.34 & 16.78 & 18.60 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&8.38 & 7.98 & 7.88 & 9.40 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&17.86 & 13.46 & 16.38 & 16.82 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&11.48 & 10.58 & 9.60 & 10.10 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&12.26 & 8.38 & 11.44 & 12.48 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&19.90 & 13.64 & 17.40 & 14.68 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&14.58 & 11.94 & 11.72 & 10.32 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&12.72 & 8.58 & 11.82 & 10.88 \\
$t_2$&bal&hom&0.5&9.90 & 11.10 & 8.74 & 13.48 \\
$t_2$&bal&neg&0.5&6.60 & 8.80 & 5.52 & 9.02 \\
$t_2$&bal&pos&0.5&6.84 & 7.14 & 6.20 & 10.78 \\
$t_2$&unb&hom&0.5&12.64 & 11.84 & 10.78 & 12.36 \\
$t_2$&unb&neg&0.5&8.94 & 9.34 & 7.12 & 8.60 \\
$t_2$&unb&pos&0.5&6.72 & 7.06 & 6.12 & 8.78 \\
$t_3$&bal&hom&0.5&12.14 & 12.28 & 10.80 & 14.16 \\
$t_3$&bal&neg&0.5&8.86 & 9.84 & 7.38 & 10.20 \\
$t_3$&bal&pos&0.5&8.48 & 7.82 & 7.76 & 11.38 \\
$t_3$&unb&hom&0.5&13.72 & 11.48 & 11.84 & 12.30 \\
$t_3$&unb&neg&0.5&10.82 & 10.30 & 8.88 & 9.38 \\
$t_3$&unb&pos&0.5&8.88 & 7.46 & 7.90 & 9.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&6.98 & 7.30 & 5.66 & 6.88 \\
$\chi^2_3$&bal&neg&0.5&7.32 & 7.24 & 6.06 & 8.00 \\
$\chi^2_3$&bal&pos&0.5&4.86 & 5.20 & 3.86 & 5.06 \\
$\chi^2_3$&unb&hom&0.5&8.44 & 8.64 & 7.24 & 8.28 \\
$\chi^2_3$&unb&neg&0.5&10.08 & 9.78 & 8.60 & 10.24 \\
$\chi^2_3$&unb&pos&0.5&5.10 & 5.72 & 4.26 & 5.08 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&12.18 & 14.28 & 10.30 & 16.90 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&10.62 & 12.58 & 9.22 & 16.56 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&4.94 & 6.04 & 4.12 & 8.08 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&17.84 & 19.96 & 15.60 & 23.54 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&17.80 & 19.30 & 15.54 & 23.64 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&6.64 & 8.04 & 5.50 & 9.38 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&16.38 & 16.56 & 14.08 & 15.28 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&12.80 & 11.68 & 10.94 & 11.98 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&8.72 & 8.90 & 7.26 & 8.90 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&19.40 & 17.62 & 16.90 & 17.16 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&17.34 & 14.96 & 14.60 & 15.48 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&10.06 & 9.82 & 8.72 & 9.26 \\
$t_2$&bal&hom&0.5&9.08 & 12.40 & 7.78 & 12.84 \\
$t_2$&bal&neg&0.5&7.12 & 10.14 & 5.74 & 10.14 \\
$t_2$&bal&pos&0.5&5.00 & 7.84 & 3.84 & 7.68 \\
$t_2$&unb&hom&0.5&10.94 & 13.24 & 9.30 & 13.56 \\
$t_2$&unb&neg&0.5&9.24 & 10.96 & 7.60 & 11.64 \\
$t_2$&unb&pos&0.5&5.16 & 7.60 & 4.18 & 7.62 \\
$t_3$&bal&hom&0.5&12.04 & 14.54 & 10.40 & 13.46 \\
$t_3$&bal&neg&0.5&9.16 & 11.04 & 8.04 & 10.66 \\
$t_3$&bal&pos&0.5&6.60 & 8.12 & 5.66 & 8.06 \\
$t_3$&unb&hom&0.5&13.20 & 14.88 & 11.04 & 14.42 \\
$t_3$&unb&neg&0.5&11.74 & 12.44 & 9.76 & 12.66 \\
$t_3$&unb&pos&0.5&7.78 & 9.60 & 6.48 & 9.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&8.84 & 11.86 & 7.70 & 9.80 \\
$\chi^2_3$&bal&neg&0.5&8.74 & 11.06 & 7.58 & 10.68 \\
$\chi^2_3$&bal&pos&0.5&5.20 & 7.68 & 4.32 & 5.98 \\
$\chi^2_3$&unb&hom&0.5&11.96 & 15.18 & 10.10 & 10.86 \\
$\chi^2_3$&unb&neg&0.5&13.54 & 15.30 & 11.78 & 13.34 \\
$\chi^2_3$&unb&pos&0.5&6.48 & 9.84 & 5.56 & 6.40 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&16.74 & 24.26 & 14.86 & 24.18 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&14.82 & 20.36 & 12.62 & 23.04 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&6.92 & 12.50 & 5.62 & 11.18 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&24.48 & 31.90 & 21.24 & 30.10 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&24.18 & 28.60 & 21.08 & 30.10 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&9.82 & 16.22 & 8.18 & 12.60 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&22.32 & 25.24 & 20.16 & 22.82 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&17.08 & 19.74 & 15.16 & 18.24 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&11.86 & 14.54 & 10.44 & 12.90 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&26.58 & 28.74 & 23.86 & 23.92 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&23.58 & 25.32 & 20.76 & 21.42 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&14.30 & 16.22 & 12.58 & 12.68 \\
$t_2$&bal&hom&0.5&12.92 & 20.88 & 11.30 & 18.46 \\
$t_2$&bal&neg&0.5&10.04 & 17.14 & 8.42 & 15.24 \\
$t_2$&bal&pos&0.5&7.20 & 12.56 & 5.96 & 11.20 \\
$t_2$&unb&hom&0.5&15.60 & 23.06 & 13.36 & 18.58 \\
$t_2$&unb&neg&0.5&13.32 & 19.78 & 11.00 & 15.98 \\
$t_2$&unb&pos&0.5&7.38 & 13.12 & 6.42 & 10.88 \\
$t_3$&bal&hom&0.5&16.58 & 22.82 & 14.60 & 19.22 \\
$t_3$&bal&neg&0.5&13.44 & 18.68 & 11.66 & 17.06 \\
$t_3$&bal&pos&0.5&9.20 & 14.22 & 7.94 & 12.42 \\
$t_3$&unb&hom&0.5&18.98 & 24.52 & 16.86 & 20.24 \\
$t_3$&unb&neg&0.5&16.48 & 21.74 & 14.10 & 17.56 \\
$t_3$&unb&pos&0.5&11.26 & 15.22 & 9.48 & 12.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&9.76 & 2.36 & 8.30 & 7.46 \\
$\chi^2_3$&bal&neg&0.5&11.14 & 2.76 & 9.64 & 9.70 \\
$\chi^2_3$&bal&pos&0.5&7.02 & 1.38 & 5.52 & 5.14 \\
$\chi^2_3$&unb&hom&0.5&9.12 & 3.02 & 7.48 & 7.74 \\
$\chi^2_3$&unb&neg&0.5&12.22 & 4.12 & 10.38 & 12.94 \\
$\chi^2_3$&unb&pos&0.5&6.34 & 1.52 & 5.14 & 6.00 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&22.72 & 6.62 & 20.14 & 20.84 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&21.38 & 7.28 & 18.76 & 21.46 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&10.06 & 1.76 & 8.28 & 8.42 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&25.60 & 9.96 & 22.68 & 26.72 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&24.86 & 10.44 & 22.18 & 28.20 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&9.46 & 2.44 & 7.78 & 9.78 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&14.38 & 6.36 & 12.30 & 15.52 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&11.92 & 4.96 & 10.14 & 13.94 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&6.56 & 2.66 & 5.56 & 7.72 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&15.70 & 7.36 & 13.52 & 17.22 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&14.12 & 5.78 & 11.76 & 15.60 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&7.78 & 3.00 & 6.34 & 10.16 \\
$t_2$&bal&hom&0.5&6.48 & 3.48 & 5.34 & 12.06 \\
$t_2$&bal&neg&0.5&5.18 & 2.72 & 4.26 & 10.20 \\
$t_2$&bal&pos&0.5&3.70 & 1.84 & 2.92 & 6.98 \\
$t_2$&unb&hom&0.5&7.16 & 4.12 & 5.48 & 12.28 \\
$t_2$&unb&neg&0.5&5.88 & 3.22 & 4.62 & 10.18 \\
$t_2$&unb&pos&0.5&3.20 & 1.90 & 2.64 & 7.54 \\
$t_3$&bal&hom&0.5&8.98 & 5.12 & 7.62 & 12.60 \\
$t_3$&bal&neg&0.5&7.42 & 3.94 & 5.90 & 11.42 \\
$t_3$&bal&pos&0.5&5.14 & 2.36 & 4.08 & 8.06 \\
$t_3$&unb&hom&0.5&9.56 & 4.90 & 7.92 & 13.36 \\
$t_3$&unb&neg&0.5&8.12 & 4.10 & 6.68 & 12.14 \\
$t_3$&unb&pos&0.5&4.78 & 2.52 & 4.08 & 9.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&12.74 & 6.70 & 11.08 & 10.38 \\
$\chi^2_3$&bal&neg&0.5&14.52 & 7.02 & 12.62 & 13.66 \\
$\chi^2_3$&bal&pos&0.5&7.22 & 4.08 & 6.02 & 5.74 \\
$\chi^2_3$&unb&hom&0.5&13.88 & 7.84 & 11.72 & 10.18 \\
$\chi^2_3$&unb&neg&0.5&16.56 & 8.42 & 14.54 & 16.02 \\
$\chi^2_3$&unb&pos&0.5&8.14 & 4.90 & 6.94 & 6.42 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&29.72 & 16.62 & 26.76 & 28.76 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&27.06 & 13.92 & 24.64 & 28.94 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&12.82 & 6.98 & 10.90 & 11.40 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&33.60 & 20.14 & 30.32 & 32.84 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&32.56 & 18.98 & 29.02 & 34.26 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&13.54 & 8.54 & 11.70 & 12.84 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&19.80 & 15.72 & 17.50 & 23.38 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&16.70 & 12.04 & 15.00 & 20.90 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&9.18 & 7.30 & 7.88 & 11.30 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&22.50 & 15.44 & 19.72 & 22.90 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&19.94 & 12.66 & 17.08 & 21.34 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&10.80 & 7.92 & 9.64 & 13.12 \\
$t_2$&bal&hom&0.5&9.94 & 10.34 & 8.88 & 17.56 \\
$t_2$&bal&neg&0.5&7.94 & 7.62 & 6.54 & 15.98 \\
$t_2$&bal&pos&0.5&5.36 & 5.66 & 4.28 & 10.54 \\
$t_2$&unb&hom&0.5&11.06 & 10.18 & 9.30 & 16.92 \\
$t_2$&unb&neg&0.5&9.00 & 8.38 & 7.24 & 14.52 \\
$t_2$&unb&pos&0.5&4.88 & 4.82 & 4.08 & 10.84 \\
$t_3$&bal&hom&0.5&12.76 & 12.04 & 11.54 & 18.32 \\
$t_3$&bal&neg&0.5&10.48 & 9.38 & 9.16 & 17.24 \\
$t_3$&bal&pos&0.5&7.00 & 7.10 & 5.98 & 11.22 \\
$t_3$&unb&hom&0.5&13.44 & 11.06 & 11.66 & 19.02 \\
$t_3$&unb&neg&0.5&12.14 & 9.40 & 10.02 & 16.40 \\
$t_3$&unb&pos&0.5&7.34 & 6.52 & 6.04 & 12.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&9.38 & 1.90 & 8.06 & 7.02 \\
$\chi^2_3$&bal&neg&0.5&11.22 & 2.36 & 9.24 & 9.60 \\
$\chi^2_3$&bal&pos&0.5&7.40 & 1.26 & 5.86 & 5.62 \\
$\chi^2_3$&unb&hom&0.5&10.94 & 1.92 & 9.26 & 7.88 \\
$\chi^2_3$&unb&neg&0.5&14.06 & 3.18 & 12.28 & 12.30 \\
$\chi^2_3$&unb&pos&0.5&7.12 & 1.36 & 6.00 & 4.94 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&18.64 & 5.56 & 15.96 & 20.68 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&17.76 & 5.42 & 15.76 & 21.58 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&7.18 & 1.50 & 5.84 & 8.20 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&25.14 & 6.94 & 21.96 & 28.56 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&25.88 & 8.12 & 22.48 & 30.82 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&8.62 & 1.88 & 7.40 & 9.24 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&18.86 & 5.70 & 16.70 & 15.22 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&15.18 & 4.34 & 13.20 & 12.06 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&10.36 & 2.56 & 8.84 & 8.56 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&22.74 & 5.46 & 20.10 & 17.08 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&20.38 & 4.22 & 17.52 & 15.54 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&12.62 & 2.62 & 11.10 & 8.94 \\
$t_2$&bal&hom&0.5&9.52 & 3.98 & 7.64 & 12.74 \\
$t_2$&bal&neg&0.5&7.50 & 2.84 & 6.14 & 10.34 \\
$t_2$&bal&pos&0.5&5.28 & 2.16 & 4.30 & 7.56 \\
$t_2$&unb&hom&0.5&12.58 & 3.56 & 10.50 & 13.36 \\
$t_2$&unb&neg&0.5&10.36 & 2.74 & 8.60 & 12.04 \\
$t_2$&unb&pos&0.5&6.20 & 2.02 & 5.22 & 7.08 \\
$t_3$&bal&hom&0.5&12.24 & 4.70 & 10.76 & 12.94 \\
$t_3$&bal&neg&0.5&9.96 & 3.64 & 8.30 & 10.80 \\
$t_3$&bal&pos&0.5&7.52 & 2.42 & 6.14 & 8.30 \\
$t_3$&unb&hom&0.5&14.52 & 4.16 & 12.24 & 14.34 \\
$t_3$&unb&neg&0.5&13.10 & 3.62 & 10.90 & 12.96 \\
$t_3$&unb&pos&0.5&8.54 & 2.10 & 7.08 & 8.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&12.04 & 5.02 & 10.34 & 9.78 \\
$\chi^2_3$&bal&neg&0.5&13.68 & 5.44 & 11.94 & 12.90 \\
$\chi^2_3$&bal&pos&0.5&7.26 & 3.18 & 6.04 & 5.86 \\
$\chi^2_3$&unb&hom&0.5&14.92 & 7.14 & 12.74 & 11.34 \\
$\chi^2_3$&unb&neg&0.5&17.78 & 7.84 & 15.64 & 15.96 \\
$\chi^2_3$&unb&pos&0.5&8.22 & 4.28 & 7.06 & 6.20 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&24.94 & 14.70 & 22.22 & 29.16 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&23.42 & 12.22 & 21.04 & 30.38 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&9.90 & 5.36 & 7.92 & 11.58 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&33.76 & 19.72 & 30.30 & 37.12 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&33.58 & 19.08 & 30.12 & 39.22 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&12.08 & 7.74 & 10.26 & 13.12 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&25.00 & 12.50 & 22.40 & 21.76 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&19.58 & 9.82 & 17.40 & 18.08 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&13.54 & 6.12 & 11.80 & 12.84 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&29.08 & 13.34 & 26.74 & 24.24 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&26.66 & 11.74 & 23.28 & 22.02 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&16.22 & 7.20 & 14.60 & 12.44 \\
$t_2$&bal&hom&0.5&13.90 & 9.80 & 12.12 & 18.84 \\
$t_2$&bal&neg&0.5&10.52 & 7.34 & 8.84 & 15.30 \\
$t_2$&bal&pos&0.5&7.28 & 5.22 & 6.20 & 10.98 \\
$t_2$&unb&hom&0.5&17.12 & 10.18 & 15.10 & 18.80 \\
$t_2$&unb&neg&0.5&14.68 & 8.46 & 12.34 & 16.20 \\
$t_2$&unb&pos&0.5&8.42 & 4.90 & 7.42 & 9.98 \\
$t_3$&bal&hom&0.5&16.84 & 11.24 & 15.26 & 18.82 \\
$t_3$&bal&neg&0.5&14.28 & 8.56 & 12.38 & 16.68 \\
$t_3$&bal&pos&0.5&10.10 & 6.26 & 8.92 & 12.38 \\
$t_3$&unb&hom&0.5&20.74 & 10.76 & 18.36 & 20.20 \\
$t_3$&unb&neg&0.5&17.86 & 9.60 & 15.36 & 17.84 \\
$t_3$&unb&pos&0.5&11.54 & 5.78 & 10.20 & 11.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&6.26 & 7.28 & 5.76 & 7.24 \\
$\chi^2_3$&bal&neg&0.5&6.10 & 7.14 & 5.34 & 7.16 \\
$\chi^2_3$&bal&pos&0.5&4.34 & 5.70 & 3.88 & 5.20 \\
$\chi^2_3$&unb&hom&0.5&6.72 & 8.34 & 6.30 & 8.42 \\
$\chi^2_3$&unb&neg&0.5&6.84 & 8.28 & 6.14 & 8.84 \\
$\chi^2_3$&unb&pos&0.5&5.38 & 6.54 & 4.94 & 6.46 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&9.56 & 14.68 & 8.96 & 16.00 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&7.12 & 10.76 & 6.54 & 13.20 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&5.28 & 7.80 & 4.72 & 9.32 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&12.40 & 18.18 & 11.46 & 21.46 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&9.94 & 14.80 & 9.18 & 18.46 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&5.60 & 8.88 & 5.28 & 10.86 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&15.96 & 16.86 & 15.14 & 17.26 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&10.80 & 11.72 & 9.94 & 12.30 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&8.12 & 9.26 & 7.68 & 9.24 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&18.30 & 18.26 & 17.14 & 20.02 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&14.10 & 14.56 & 13.12 & 15.86 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&9.46 & 10.18 & 9.00 & 11.32 \\
$t_2$&bal&hom&0.5&8.66 & 13.78 & 7.90 & 13.20 \\
$t_2$&bal&neg&0.5&6.00 & 10.66 & 5.30 & 10.18 \\
$t_2$&bal&pos&0.5&4.82 & 8.70 & 4.40 & 8.48 \\
$t_2$&unb&hom&0.5&9.40 & 14.58 & 8.58 & 15.54 \\
$t_2$&unb&neg&0.5&6.20 & 11.02 & 5.34 & 11.34 \\
$t_2$&unb&pos&0.5&4.42 & 8.22 & 4.12 & 9.30 \\
$t_3$&bal&hom&0.5&11.78 & 15.20 & 11.18 & 14.62 \\
$t_3$&bal&neg&0.5&8.28 & 11.44 & 7.74 & 11.58 \\
$t_3$&bal&pos&0.5&6.36 & 9.12 & 5.80 & 9.42 \\
$t_3$&unb&hom&0.5&11.98 & 15.20 & 11.02 & 16.14 \\
$t_3$&unb&neg&0.5&8.64 & 11.88 & 7.72 & 11.94 \\
$t_3$&unb&pos&0.5&7.32 & 10.14 & 6.76 & 11.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&4.58 & 6.94 & 4.58 & 7.74 \\
$\chi^2_3$&bal&neg&0.5&4.54 & 7.32 & 4.50 & 8.14 \\
$\chi^2_3$&bal&pos&0.5&3.36 & 5.66 & 3.36 & 6.26 \\
$\chi^2_3$&unb&hom&0.5&5.52 & 8.86 & 5.48 & 8.98 \\
$\chi^2_3$&unb&neg&0.5&5.78 & 8.76 & 5.72 & 8.92 \\
$\chi^2_3$&unb&pos&0.5&3.74 & 5.90 & 3.72 & 6.78 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&8.32 & 16.08 & 8.30 & 18.58 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&5.86 & 12.90 & 5.80 & 16.36 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&3.46 & 6.92 & 3.36 & 9.36 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&13.02 & 21.72 & 12.94 & 24.64 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&9.96 & 17.48 & 9.82 & 20.78 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&4.76 & 9.52 & 4.68 & 11.82 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&16.62 & 18.86 & 16.56 & 19.74 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&11.32 & 13.12 & 11.22 & 13.44 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&8.50 & 10.12 & 8.50 & 11.00 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&20.04 & 21.02 & 19.94 & 21.38 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&16.14 & 17.46 & 15.90 & 17.12 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&10.04 & 10.92 & 10.00 & 11.40 \\
$t_2$&bal&hom&0.5&9.32 & 14.96 & 9.32 & 15.62 \\
$t_2$&bal&neg&0.5&6.72 & 11.38 & 6.66 & 11.86 \\
$t_2$&bal&pos&0.5&5.42 & 9.24 & 5.34 & 10.14 \\
$t_2$&unb&hom&0.5&11.38 & 16.58 & 11.28 & 16.58 \\
$t_2$&unb&neg&0.5&7.50 & 12.70 & 7.32 & 12.06 \\
$t_2$&unb&pos&0.5&5.16 & 9.08 & 5.14 & 10.30 \\
$t_3$&bal&hom&0.5&11.80 & 16.00 & 11.76 & 16.24 \\
$t_3$&bal&neg&0.5&9.48 & 13.12 & 9.44 & 13.44 \\
$t_3$&bal&pos&0.5&6.38 & 9.34 & 6.34 & 10.32 \\
$t_3$&unb&hom&0.5&13.34 & 17.70 & 13.20 & 17.26 \\
$t_3$&unb&neg&0.5&9.92 & 14.70 & 9.76 & 13.26 \\
$t_3$&unb&pos&0.5&7.92 & 11.10 & 7.90 & 11.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&10.30 & 3.24 & 9.68 & 7.22 \\
$\chi^2_3$&bal&neg&0.5&9.68 & 3.14 & 8.98 & 8.90 \\
$\chi^2_3$&bal&pos&0.5&7.96 & 1.98 & 7.24 & 5.66 \\
$\chi^2_3$&unb&hom&0.5&8.20 & 3.14 & 7.36 & 8.16 \\
$\chi^2_3$&unb&neg&0.5&8.94 & 3.36 & 8.02 & 11.76 \\
$\chi^2_3$&unb&pos&0.5&7.02 & 2.60 & 6.54 & 8.00 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&20.46 & 7.14 & 19.46 & 17.84 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&16.68 & 5.82 & 15.32 & 16.92 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&12.50 & 3.72 & 11.26 & 10.02 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&18.94 & 8.58 & 17.66 & 24.74 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&15.48 & 7.26 & 14.36 & 22.72 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&9.46 & 4.10 & 8.80 & 11.76 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&13.92 & 7.22 & 12.88 & 16.84 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&10.24 & 5.48 & 9.76 & 14.16 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&6.42 & 3.26 & 5.92 & 8.52 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&13.58 & 7.32 & 12.68 & 19.94 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&9.70 & 4.78 & 8.58 & 16.00 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&7.14 & 3.68 & 6.64 & 12.76 \\
$t_2$&bal&hom&0.5&5.28 & 4.32 & 4.88 & 12.32 \\
$t_2$&bal&neg&0.5&4.16 & 3.30 & 3.74 & 11.02 \\
$t_2$&bal&pos&0.5&3.06 & 2.50 & 2.76 & 8.18 \\
$t_2$&unb&hom&0.5&4.06 & 3.26 & 3.70 & 13.16 \\
$t_2$&unb&neg&0.5&1.90 & 1.42 & 1.64 & 8.74 \\
$t_2$&unb&pos&0.5&1.78 & 1.54 & 1.70 & 9.84 \\
$t_3$&bal&hom&0.5&8.50 & 6.58 & 7.98 & 13.56 \\
$t_3$&bal&neg&0.5&6.06 & 4.14 & 5.48 & 11.34 \\
$t_3$&bal&pos&0.5&4.50 & 3.08 & 4.04 & 8.78 \\
$t_3$&unb&hom&0.5&5.52 & 3.92 & 4.94 & 14.86 \\
$t_3$&unb&neg&0.5&3.46 & 2.34 & 3.06 & 10.78 \\
$t_3$&unb&pos&0.5&3.84 & 2.64 & 3.50 & 11.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&5.84 & 2.82 & 5.84 & 7.96 \\
$\chi^2_3$&bal&neg&0.5&6.44 & 3.00 & 6.42 & 9.52 \\
$\chi^2_3$&bal&pos&0.5&4.26 & 1.74 & 4.18 & 6.06 \\
$\chi^2_3$&unb&hom&0.5&5.86 & 3.44 & 5.86 & 9.30 \\
$\chi^2_3$&unb&neg&0.5&6.66 & 3.64 & 6.58 & 10.58 \\
$\chi^2_3$&unb&pos&0.5&4.56 & 2.00 & 4.50 & 7.12 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&15.50 & 8.56 & 15.44 & 21.92 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&11.96 & 6.90 & 11.86 & 20.66 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&6.50 & 3.00 & 6.40 & 9.56 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&18.42 & 11.96 & 18.28 & 28.14 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&14.08 & 9.74 & 13.86 & 24.44 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&6.76 & 3.92 & 6.72 & 11.74 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&13.84 & 10.98 & 13.76 & 20.80 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&9.76 & 7.16 & 9.72 & 16.38 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&5.74 & 4.24 & 5.74 & 9.82 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&16.06 & 12.30 & 16.02 & 21.40 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&11.62 & 8.98 & 11.58 & 17.82 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&7.50 & 5.66 & 7.42 & 12.14 \\
$t_2$&bal&hom&0.5&6.70 & 7.38 & 6.62 & 14.80 \\
$t_2$&bal&neg&0.5&4.18 & 4.82 & 4.16 & 12.72 \\
$t_2$&bal&pos&0.5&3.40 & 3.60 & 3.40 & 9.18 \\
$t_2$&unb&hom&0.5&5.18 & 5.46 & 5.06 & 15.00 \\
$t_2$&unb&neg&0.5&2.70 & 2.70 & 2.64 & 10.16 \\
$t_2$&unb&pos&0.5&2.38 & 2.82 & 2.30 & 11.32 \\
$t_3$&bal&hom&0.5&8.70 & 8.34 & 8.66 & 15.94 \\
$t_3$&bal&neg&0.5&6.12 & 5.74 & 6.04 & 14.02 \\
$t_3$&bal&pos&0.5&4.28 & 4.02 & 4.26 & 10.02 \\
$t_3$&unb&hom&0.5&7.44 & 7.22 & 7.38 & 16.30 \\
$t_3$&unb&neg&0.5&4.42 & 4.22 & 4.32 & 12.00 \\
$t_3$&unb&pos&0.5&4.36 & 4.36 & 4.32 & 12.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&9.78 & 2.52 & 9.36 & 7.26 \\
$\chi^2_3$&bal&neg&0.5&9.76 & 2.26 & 8.92 & 8.38 \\
$\chi^2_3$&bal&pos&0.5&7.70 & 1.58 & 7.18 & 5.94 \\
$\chi^2_3$&unb&hom&0.5&9.62 & 2.62 & 8.88 & 7.82 \\
$\chi^2_3$&unb&neg&0.5&10.68 & 2.86 & 9.68 & 10.50 \\
$\chi^2_3$&unb&pos&0.5&7.96 & 2.32 & 7.42 & 6.52 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&18.00 & 5.80 & 16.90 & 18.44 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&13.30 & 4.28 & 12.32 & 16.62 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&9.84 & 2.62 & 9.06 & 9.88 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&19.34 & 6.60 & 18.04 & 25.10 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&16.00 & 6.38 & 14.64 & 23.74 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&9.10 & 3.08 & 8.54 & 10.98 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&19.04 & 6.38 & 17.98 & 17.10 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&13.54 & 4.50 & 12.56 & 12.50 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&10.18 & 2.70 & 9.52 & 9.42 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&21.56 & 5.74 & 20.24 & 19.28 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&18.14 & 4.48 & 16.88 & 16.16 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&11.34 & 3.08 & 10.88 & 10.60 \\
$t_2$&bal&hom&0.5&8.78 & 4.48 & 8.10 & 13.10 \\
$t_2$&bal&neg&0.5&6.38 & 3.18 & 5.94 & 9.90 \\
$t_2$&bal&pos&0.5&5.02 & 2.54 & 4.64 & 8.68 \\
$t_2$&unb&hom&0.5&11.48 & 4.58 & 10.60 & 15.48 \\
$t_2$&unb&neg&0.5&8.50 & 3.12 & 7.82 & 12.22 \\
$t_2$&unb&pos&0.5&5.32 & 2.22 & 5.00 & 8.64 \\
$t_3$&bal&hom&0.5&11.96 & 5.76 & 11.46 & 13.78 \\
$t_3$&bal&neg&0.5&8.70 & 3.90 & 8.18 & 11.40 \\
$t_3$&bal&pos&0.5&7.02 & 2.68 & 6.56 & 9.38 \\
$t_3$&unb&hom&0.5&13.52 & 5.00 & 12.70 & 16.72 \\
$t_3$&unb&neg&0.5&10.96 & 3.46 & 9.90 & 12.88 \\
$t_3$&unb&pos&0.5&8.14 & 2.66 & 7.62 & 10.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&0.5&6.10 & 2.54 & 6.08 & 7.80 \\
$\chi^2_3$&bal&neg&0.5&6.68 & 3.10 & 6.70 & 9.42 \\
$\chi^2_3$&bal&pos&0.5&4.62 & 1.70 & 4.54 & 6.20 \\
$\chi^2_3$&unb&hom&0.5&7.08 & 2.70 & 7.04 & 9.44 \\
$\chi^2_3$&unb&neg&0.5&8.10 & 3.08 & 8.02 & 10.86 \\
$\chi^2_3$&unb&pos&0.5&5.24 & 1.82 & 5.18 & 6.52 \\
$\mathcal{LN}(0,1)$&bal&hom&0.5&12.66 & 7.52 & 12.60 & 22.22 \\
$\mathcal{LN}(0,1)$&bal&neg&0.5&9.72 & 6.50 & 9.66 & 20.84 \\
$\mathcal{LN}(0,1)$&bal&pos&0.5&4.72 & 2.66 & 4.66 & 9.68 \\
$\mathcal{LN}(0,1)$&unb&hom&0.5&17.80 & 9.30 & 17.62 & 30.66 \\
$\mathcal{LN}(0,1)$&unb&neg&0.5&14.92 & 8.24 & 14.84 & 27.52 \\
$\mathcal{LN}(0,1)$&unb&pos&0.5&5.64 & 2.90 & 5.56 & 11.80 \\
$\mathcal{N}(0,1)$&bal&hom&0.5&19.16 & 9.02 & 19.10 & 19.54 \\
$\mathcal{N}(0,1)$&bal&neg&0.5&13.34 & 5.58 & 13.32 & 14.04 \\
$\mathcal{N}(0,1)$&bal&pos&0.5&10.12 & 4.36 & 10.08 & 10.80 \\
$\mathcal{N}(0,1)$&unb&hom&0.5&22.66 & 7.80 & 22.64 & 21.60 \\
$\mathcal{N}(0,1)$&unb&neg&0.5&20.20 & 5.70 & 20.00 & 18.32 \\
$\mathcal{N}(0,1)$&unb&pos&0.5&11.28 & 3.70 & 11.26 & 11.30 \\
$t_2$&bal&hom&0.5&10.06 & 6.64 & 10.04 & 15.78 \\
$t_2$&bal&neg&0.5&7.12 & 4.40 & 7.10 & 12.20 \\
$t_2$&bal&pos&0.5&5.74 & 3.72 & 5.68 & 10.06 \\
$t_2$&unb&hom&0.5&13.08 & 6.06 & 13.02 & 16.52 \\
$t_2$&unb&neg&0.5&9.98 & 3.82 & 9.80 & 13.46 \\
$t_2$&unb&pos&0.5&5.72 & 2.78 & 5.70 & 9.36 \\
$t_3$&bal&hom&0.5&12.12 & 7.68 & 12.12 & 15.86 \\
$t_3$&bal&neg&0.5&9.88 & 5.36 & 9.88 & 13.50 \\
$t_3$&bal&pos&0.5&6.96 & 4.06 & 6.96 & 10.62 \\
$t_3$&unb&hom&0.5&15.40 & 6.22 & 15.36 & 17.90 \\
$t_3$&unb&neg&0.5&13.00 & 4.48 & 12.80 & 14.16 \\
$t_3$&unb&pos&0.5&8.72 & 3.34 & 8.64 & 10.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&9.90 & 11.32 & 9.14 & 12.22 \\
$\chi^2_3$&bal&neg&1.0&8.36 & 10.10 & 7.62 & 9.92 \\
$\chi^2_3$&bal&pos&1.0&5.94 & 6.66 & 5.58 & 8.18 \\
$\chi^2_3$&unb&hom&1.0&12.08 & 13.46 & 11.08 & 13.06 \\
$\chi^2_3$&unb&neg&1.0&10.38 & 12.12 & 9.16 & 11.58 \\
$\chi^2_3$&unb&pos&1.0&5.98 & 6.48 & 5.66 & 7.48 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&30.82 & 36.26 & 29.38 & 38.16 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&17.84 & 23.16 & 16.44 & 23.22 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&12.96 & 15.22 & 12.52 & 21.64 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&37.30 & 42.82 & 35.30 & 40.60 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&22.98 & 27.50 & 20.76 & 24.98 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&15.88 & 19.80 & 15.12 & 23.80 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&37.26 & 37.20 & 35.42 & 39.30 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&20.64 & 22.56 & 18.46 & 20.76 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&20.00 & 19.94 & 19.32 & 23.18 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&38.94 & 38.58 & 35.90 & 38.38 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&22.30 & 23.76 & 19.80 & 20.74 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&21.60 & 21.70 & 20.32 & 22.72 \\
$t_2$&bal&hom&1.0&23.54 & 30.64 & 22.26 & 29.96 \\
$t_2$&bal&neg&1.0&11.98 & 17.80 & 10.48 & 15.68 \\
$t_2$&bal&pos&1.0&11.62 & 16.20 & 11.14 & 19.08 \\
$t_2$&unb&hom&1.0&20.32 & 26.80 & 18.38 & 25.72 \\
$t_2$&unb&neg&1.0&11.30 & 15.66 & 9.86 & 14.10 \\
$t_2$&unb&pos&1.0&11.50 & 16.24 & 10.64 & 17.94 \\
$t_3$&bal&hom&1.0&29.68 & 34.14 & 27.76 & 34.18 \\
$t_3$&bal&neg&1.0&15.04 & 19.42 & 13.32 & 17.48 \\
$t_3$&bal&pos&1.0&14.74 & 17.64 & 14.04 & 20.42 \\
$t_3$&unb&hom&1.0&27.70 & 31.72 & 25.42 & 30.72 \\
$t_3$&unb&neg&1.0&14.90 & 18.52 & 13.04 & 16.12 \\
$t_3$&unb&pos&1.0&14.68 & 18.38 & 13.74 & 19.78 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&13.64 & 19.90 & 12.52 & 16.28 \\
$\chi^2_3$&bal&neg&1.0&10.86 & 15.84 & 9.74 & 13.20 \\
$\chi^2_3$&bal&pos&1.0&8.24 & 13.26 & 7.60 & 10.98 \\
$\chi^2_3$&unb&hom&1.0&16.36 & 23.38 & 14.74 & 15.56 \\
$\chi^2_3$&unb&neg&1.0&13.96 & 20.12 & 12.02 & 13.82 \\
$\chi^2_3$&unb&pos&1.0&8.50 & 14.08 & 7.76 & 8.78 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&39.24 & 49.94 & 37.00 & 47.06 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&24.44 & 32.64 & 21.60 & 29.64 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&19.04 & 29.60 & 18.18 & 28.24 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&45.72 & 54.54 & 42.66 & 44.40 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&29.16 & 37.94 & 26.34 & 27.50 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&23.14 & 33.76 & 21.82 & 28.06 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&47.08 & 51.90 & 43.88 & 49.18 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&28.12 & 34.20 & 24.22 & 27.94 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&26.30 & 32.02 & 25.00 & 30.54 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&49.36 & 54.30 & 45.20 & 44.92 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&29.74 & 37.76 & 25.32 & 24.92 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&28.92 & 34.98 & 26.76 & 27.76 \\
$t_2$&bal&hom&1.0&32.20 & 43.74 & 29.62 & 39.40 \\
$t_2$&bal&neg&1.0&17.44 & 29.74 & 14.74 & 21.26 \\
$t_2$&bal&pos&1.0&16.98 & 27.36 & 15.82 & 25.12 \\
$t_2$&unb&hom&1.0&29.64 & 42.94 & 25.96 & 32.26 \\
$t_2$&unb&neg&1.0&16.22 & 30.04 & 13.38 & 17.32 \\
$t_2$&unb&pos&1.0&16.96 & 27.18 & 15.56 & 22.74 \\
$t_3$&bal&hom&1.0&38.02 & 47.04 & 35.54 & 42.34 \\
$t_3$&bal&neg&1.0&20.76 & 31.30 & 17.80 & 23.28 \\
$t_3$&bal&pos&1.0&20.42 & 28.50 & 19.26 & 26.42 \\
$t_3$&unb&hom&1.0&36.98 & 47.44 & 33.12 & 37.56 \\
$t_3$&unb&neg&1.0&20.82 & 31.66 & 17.70 & 20.06 \\
$t_3$&unb&pos&1.0&21.26 & 30.58 & 19.48 & 24.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&14.38 & 5.22 & 13.34 & 13.78 \\
$\chi^2_3$&bal&neg&1.0&12.52 & 5.42 & 11.10 & 12.78 \\
$\chi^2_3$&bal&pos&1.0&8.00 & 1.60 & 7.54 & 7.70 \\
$\chi^2_3$&unb&hom&1.0&14.36 & 6.70 & 13.18 & 14.94 \\
$\chi^2_3$&unb&neg&1.0&11.90 & 6.12 & 10.30 & 14.42 \\
$\chi^2_3$&unb&pos&1.0&7.06 & 2.12 & 6.68 & 8.30 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&46.82 & 26.24 & 44.74 & 45.96 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&29.74 & 16.76 & 27.68 & 30.18 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&23.92 & 7.24 & 22.98 & 24.00 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&44.60 & 30.22 & 42.72 & 44.38 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&28.90 & 18.16 & 26.54 & 29.28 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&22.38 & 9.46 & 21.34 & 27.22 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&34.48 & 23.22 & 32.58 & 39.60 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&18.84 & 11.92 & 16.80 & 22.52 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&16.50 & 8.90 & 15.78 & 21.16 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&29.28 & 19.86 & 26.66 & 36.56 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&14.42 & 9.20 & 12.50 & 19.72 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&16.20 & 9.62 & 15.18 & 23.96 \\
$t_2$&bal&hom&1.0&17.72 & 14.58 & 16.70 & 27.14 \\
$t_2$&bal&neg&1.0&9.46 & 7.34 & 8.36 & 15.60 \\
$t_2$&bal&pos&1.0&8.28 & 5.94 & 7.84 & 16.96 \\
$t_2$&unb&hom&1.0&9.90 & 8.08 & 8.98 & 20.46 \\
$t_2$&unb&neg&1.0&4.96 & 3.68 & 4.22 & 11.48 \\
$t_2$&unb&pos&1.0&5.52 & 3.90 & 5.16 & 15.02 \\
$t_3$&bal&hom&1.0&23.74 & 18.40 & 21.96 & 31.54 \\
$t_3$&bal&neg&1.0&11.54 & 8.48 & 10.14 & 17.66 \\
$t_3$&bal&pos&1.0&11.44 & 7.12 & 11.08 & 18.26 \\
$t_3$&unb&hom&1.0&15.20 & 11.64 & 13.28 & 25.02 \\
$t_3$&unb&neg&1.0&7.48 & 5.44 & 6.42 & 13.50 \\
$t_3$&unb&pos&1.0&8.34 & 5.96 & 7.66 & 19.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&18.90 & 14.88 & 17.52 & 18.12 \\
$\chi^2_3$&bal&neg&1.0&15.28 & 12.20 & 13.30 & 15.90 \\
$\chi^2_3$&bal&pos&1.0&10.00 & 8.54 & 9.54 & 9.26 \\
$\chi^2_3$&unb&hom&1.0&19.06 & 17.80 & 17.26 & 16.30 \\
$\chi^2_3$&unb&neg&1.0&16.86 & 15.16 & 14.10 & 16.12 \\
$\chi^2_3$&unb&pos&1.0&9.82 & 9.50 & 9.28 & 9.04 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&55.28 & 42.62 & 52.92 & 54.90 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&36.16 & 27.12 & 33.22 & 36.14 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&30.30 & 22.86 & 29.08 & 30.74 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&53.36 & 45.86 & 49.88 & 46.02 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&35.48 & 30.82 & 32.02 & 30.20 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&29.96 & 25.76 & 28.62 & 30.12 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&44.78 & 41.96 & 41.64 & 49.78 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&26.30 & 26.32 & 22.88 & 29.86 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&22.64 & 23.54 & 21.22 & 28.34 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&40.12 & 40.32 & 35.62 & 41.78 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&21.62 & 24.18 & 17.56 & 22.56 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&24.08 & 24.78 & 21.96 & 28.46 \\
$t_2$&bal&hom&1.0&25.76 & 31.68 & 23.46 & 37.04 \\
$t_2$&bal&neg&1.0&13.58 & 19.78 & 11.74 & 21.36 \\
$t_2$&bal&pos&1.0&13.34 & 17.46 & 12.46 & 22.70 \\
$t_2$&unb&hom&1.0&15.24 & 22.82 & 13.06 & 27.12 \\
$t_2$&unb&neg&1.0&7.74 & 13.76 & 6.32 & 14.06 \\
$t_2$&unb&pos&1.0&8.58 & 13.44 & 7.62 & 20.62 \\
$t_3$&bal&hom&1.0&32.84 & 35.68 & 29.92 & 40.76 \\
$t_3$&bal&neg&1.0&17.16 & 21.76 & 14.68 & 23.36 \\
$t_3$&bal&pos&1.0&16.06 & 19.34 & 15.14 & 24.60 \\
$t_3$&unb&hom&1.0&22.50 & 28.88 & 19.38 & 31.40 \\
$t_3$&unb&neg&1.0&11.54 & 17.22 & 9.52 & 16.86 \\
$t_3$&unb&pos&1.0&13.36 & 17.68 & 12.02 & 23.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&14.04 & 4.24 & 12.74 & 12.98 \\
$\chi^2_3$&bal&neg&1.0&12.16 & 4.98 & 11.02 & 12.26 \\
$\chi^2_3$&bal&pos&1.0&8.30 & 1.70 & 8.10 & 8.10 \\
$\chi^2_3$&unb&hom&1.0&15.90 & 5.24 & 14.60 & 13.60 \\
$\chi^2_3$&unb&neg&1.0&14.32 & 5.72 & 12.84 & 13.44 \\
$\chi^2_3$&unb&pos&1.0&7.70 & 1.88 & 7.28 & 6.68 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&44.42 & 24.44 & 42.32 & 45.40 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&28.10 & 15.88 & 25.82 & 29.00 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&18.66 & 5.72 & 18.12 & 24.32 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&46.98 & 28.36 & 45.12 & 45.06 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&31.36 & 17.56 & 28.78 & 30.04 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&21.72 & 7.02 & 20.66 & 26.06 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&41.22 & 20.68 & 39.26 & 38.98 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&23.46 & 10.68 & 21.12 & 20.70 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&22.36 & 8.36 & 21.44 & 23.34 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&43.38 & 18.20 & 40.18 & 37.34 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&25.92 & 10.08 & 22.90 & 20.04 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&24.22 & 8.28 & 23.12 & 21.74 \\
$t_2$&bal&hom&1.0&24.28 & 15.24 & 22.30 & 29.46 \\
$t_2$&bal&neg&1.0&12.94 & 7.70 & 11.30 & 15.42 \\
$t_2$&bal&pos&1.0&11.80 & 5.92 & 11.32 & 18.86 \\
$t_2$&unb&hom&1.0&24.44 & 11.74 & 22.38 & 25.46 \\
$t_2$&unb&neg&1.0&15.18 & 6.64 & 13.04 & 15.10 \\
$t_2$&unb&pos&1.0&13.12 & 5.38 & 12.26 & 16.32 \\
$t_3$&bal&hom&1.0&30.40 & 17.50 & 28.38 & 33.86 \\
$t_3$&bal&neg&1.0&15.44 & 8.62 & 13.82 & 16.90 \\
$t_3$&bal&pos&1.0&15.44 & 6.96 & 14.70 & 20.20 \\
$t_3$&unb&hom&1.0&31.48 & 13.86 & 28.90 & 30.22 \\
$t_3$&unb&neg&1.0&18.68 & 8.58 & 16.24 & 17.10 \\
$t_3$&unb&pos&1.0&16.90 & 6.56 & 15.76 & 18.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&17.94 & 12.88 & 16.64 & 17.68 \\
$\chi^2_3$&bal&neg&1.0&14.78 & 11.48 & 13.32 & 15.22 \\
$\chi^2_3$&bal&pos&1.0&9.52 & 7.12 & 8.88 & 9.94 \\
$\chi^2_3$&unb&hom&1.0&20.22 & 15.60 & 18.48 & 16.84 \\
$\chi^2_3$&unb&neg&1.0&18.56 & 13.96 & 16.12 & 16.00 \\
$\chi^2_3$&unb&pos&1.0&10.06 & 6.80 & 9.16 & 8.02 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&53.94 & 42.68 & 51.22 & 55.92 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&34.82 & 27.52 & 32.10 & 35.80 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&26.38 & 21.28 & 25.14 & 31.08 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&55.00 & 46.06 & 51.84 & 49.48 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&37.32 & 31.28 & 33.94 & 32.52 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&29.80 & 23.24 & 28.40 & 31.02 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&49.90 & 37.10 & 47.18 & 48.86 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&30.18 & 24.04 & 26.38 & 27.46 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&28.60 & 20.30 & 27.54 & 30.50 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&53.50 & 37.78 & 49.20 & 44.86 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&32.62 & 24.16 & 28.20 & 24.40 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&31.66 & 20.90 & 29.56 & 27.48 \\
$t_2$&bal&hom&1.0&32.94 & 31.04 & 30.38 & 39.06 \\
$t_2$&bal&neg&1.0&17.98 & 20.82 & 15.08 & 21.16 \\
$t_2$&bal&pos&1.0&17.86 & 16.10 & 16.62 & 24.92 \\
$t_2$&unb&hom&1.0&33.76 & 29.20 & 29.82 & 32.66 \\
$t_2$&unb&neg&1.0&20.14 & 19.28 & 16.90 & 18.86 \\
$t_2$&unb&pos&1.0&19.04 & 15.68 & 17.40 & 21.34 \\
$t_3$&bal&hom&1.0&39.78 & 33.90 & 36.66 & 42.68 \\
$t_3$&bal&neg&1.0&21.74 & 21.14 & 18.50 & 22.92 \\
$t_3$&bal&pos&1.0&21.26 & 17.36 & 20.28 & 26.76 \\
$t_3$&unb&hom&1.0&41.08 & 32.42 & 36.96 & 37.42 \\
$t_3$&unb&neg&1.0&24.24 & 21.34 & 21.02 & 20.78 \\
$t_3$&unb&pos&1.0&22.86 & 17.72 & 20.90 & 23.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&13.56 & 13.82 & 12.12 & 14.14 \\
$\chi^2_3$&bal&neg&1.0&13.42 & 13.30 & 11.24 & 14.56 \\
$\chi^2_3$&bal&pos&1.0&7.44 & 7.52 & 6.12 & 8.04 \\
$\chi^2_3$&unb&hom&1.0&19.80 & 18.98 & 17.34 & 19.22 \\
$\chi^2_3$&unb&neg&1.0&18.86 & 17.82 & 16.32 & 19.86 \\
$\chi^2_3$&unb&pos&1.0&8.28 & 8.40 & 6.86 & 8.00 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&47.12 & 50.28 & 43.30 & 54.24 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&37.50 & 39.72 & 33.48 & 44.96 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&17.48 & 19.30 & 14.84 & 24.28 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&63.54 & 64.30 & 60.44 & 69.18 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&53.02 & 52.88 & 48.78 & 59.96 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&23.84 & 26.78 & 20.66 & 31.16 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&52.06 & 48.30 & 48.58 & 50.74 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&41.04 & 37.68 & 37.48 & 39.86 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&23.96 & 22.82 & 21.40 & 24.58 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&61.14 & 55.92 & 58.38 & 59.70 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&50.42 & 43.90 & 46.04 & 48.10 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&28.34 & 26.44 & 25.44 & 27.44 \\
$t_2$&bal&hom&1.0&34.28 & 39.64 & 30.82 & 39.64 \\
$t_2$&bal&neg&1.0&24.18 & 29.10 & 21.12 & 29.98 \\
$t_2$&bal&pos&1.0&14.10 & 18.84 & 12.08 & 19.60 \\
$t_2$&unb&hom&1.0&40.26 & 44.08 & 36.52 & 44.78 \\
$t_2$&unb&neg&1.0&30.96 & 33.74 & 27.26 & 34.88 \\
$t_2$&unb&pos&1.0&16.32 & 20.26 & 14.16 & 21.40 \\
$t_3$&bal&hom&1.0&40.82 & 43.40 & 37.24 & 44.22 \\
$t_3$&bal&neg&1.0&29.42 & 31.68 & 26.42 & 32.22 \\
$t_3$&bal&pos&1.0&17.80 & 20.12 & 15.50 & 20.96 \\
$t_3$&unb&hom&1.0&47.88 & 48.22 & 44.34 & 50.20 \\
$t_3$&unb&neg&1.0&37.56 & 36.78 & 33.14 & 38.62 \\
$t_3$&unb&pos&1.0&20.04 & 22.50 & 17.40 & 23.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&18.76 & 22.62 & 16.52 & 21.16 \\
$\chi^2_3$&bal&neg&1.0&17.98 & 20.84 & 15.98 & 20.88 \\
$\chi^2_3$&bal&pos&1.0&9.64 & 13.66 & 8.14 & 11.26 \\
$\chi^2_3$&unb&hom&1.0&26.34 & 29.48 & 24.02 & 25.20 \\
$\chi^2_3$&unb&neg&1.0&25.36 & 27.62 & 22.72 & 25.80 \\
$\chi^2_3$&unb&pos&1.0&12.14 & 15.90 & 10.58 & 11.12 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&57.16 & 62.74 & 53.46 & 65.82 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&46.30 & 51.68 & 42.84 & 56.64 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&24.12 & 33.70 & 21.14 & 33.52 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&72.44 & 75.04 & 69.36 & 76.30 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&62.00 & 64.50 & 58.12 & 67.56 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&32.20 & 42.16 & 28.74 & 39.00 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&61.26 & 60.68 & 57.90 & 62.34 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&50.36 & 51.38 & 47.00 & 51.62 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&31.56 & 33.94 & 28.66 & 33.38 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&70.68 & 69.12 & 67.58 & 68.62 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&60.62 & 59.72 & 56.68 & 58.52 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&36.38 & 38.38 & 33.74 & 34.80 \\
$t_2$&bal&hom&1.0&43.74 & 53.04 & 40.60 & 50.84 \\
$t_2$&bal&neg&1.0&32.68 & 42.80 & 29.54 & 40.72 \\
$t_2$&bal&pos&1.0&20.06 & 28.18 & 17.70 & 27.68 \\
$t_2$&unb&hom&1.0&49.50 & 57.74 & 46.10 & 53.94 \\
$t_2$&unb&neg&1.0&40.38 & 49.06 & 36.20 & 44.50 \\
$t_2$&unb&pos&1.0&22.92 & 30.88 & 20.46 & 28.36 \\
$t_3$&bal&hom&1.0&50.84 & 55.90 & 47.30 & 55.74 \\
$t_3$&bal&neg&1.0&38.36 & 44.42 & 34.86 & 43.40 \\
$t_3$&bal&pos&1.0&24.04 & 29.90 & 21.52 & 28.90 \\
$t_3$&unb&hom&1.0&58.06 & 62.20 & 54.26 & 59.76 \\
$t_3$&unb&neg&1.0&47.32 & 52.16 & 43.20 & 48.86 \\
$t_3$&unb&pos&1.0&26.98 & 33.38 & 24.82 & 31.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&19.92 & 6.30 & 17.48 & 17.00 \\
$\chi^2_3$&bal&neg&1.0&20.16 & 6.96 & 17.68 & 19.28 \\
$\chi^2_3$&bal&pos&1.0&9.58 & 2.04 & 8.14 & 7.54 \\
$\chi^2_3$&unb&hom&1.0&23.66 & 9.60 & 21.40 & 22.06 \\
$\chi^2_3$&unb&neg&1.0&21.88 & 9.44 & 19.38 & 23.04 \\
$\chi^2_3$&unb&pos&1.0&10.02 & 3.12 & 8.60 & 8.96 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&67.94 & 38.32 & 64.36 & 65.90 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&57.48 & 30.04 & 53.74 & 57.40 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&31.08 & 9.90 & 27.42 & 28.20 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&74.00 & 50.38 & 70.56 & 73.76 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&63.78 & 38.56 & 59.94 & 65.02 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&33.26 & 13.70 & 29.52 & 35.52 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&48.58 & 30.74 & 45.20 & 51.48 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&37.96 & 22.02 & 34.60 & 42.62 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&20.56 & 10.72 & 18.34 & 23.14 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&56.64 & 37.02 & 52.40 & 59.40 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&45.42 & 25.86 & 41.26 & 48.14 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&24.02 & 13.02 & 21.24 & 28.38 \\
$t_2$&bal&hom&1.0&27.26 & 19.54 & 24.52 & 36.06 \\
$t_2$&bal&neg&1.0&18.98 & 12.38 & 16.52 & 29.20 \\
$t_2$&bal&pos&1.0&10.22 & 6.54 & 8.88 & 17.74 \\
$t_2$&unb&hom&1.0&30.64 & 21.62 & 26.66 & 39.74 \\
$t_2$&unb&neg&1.0&24.38 & 15.40 & 20.62 & 31.32 \\
$t_2$&unb&pos&1.0&11.34 & 7.60 & 9.40 & 19.24 \\
$t_3$&bal&hom&1.0&33.58 & 23.30 & 30.42 & 41.72 \\
$t_3$&bal&neg&1.0&24.18 & 15.24 & 21.08 & 32.76 \\
$t_3$&bal&pos&1.0&13.94 & 7.80 & 11.86 & 18.84 \\
$t_3$&unb&hom&1.0&39.32 & 26.34 & 35.44 & 46.74 \\
$t_3$&unb&neg&1.0&29.84 & 18.84 & 26.22 & 35.70 \\
$t_3$&unb&pos&1.0&14.90 & 9.22 & 13.02 & 22.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&26.46 & 15.30 & 23.94 & 24.46 \\
$\chi^2_3$&bal&neg&1.0&25.62 & 14.12 & 23.28 & 26.16 \\
$\chi^2_3$&bal&pos&1.0&13.30 & 7.38 & 11.16 & 10.78 \\
$\chi^2_3$&unb&hom&1.0&31.40 & 18.86 & 28.42 & 27.12 \\
$\chi^2_3$&unb&neg&1.0&29.46 & 16.52 & 26.14 & 28.44 \\
$\chi^2_3$&unb&pos&1.0&13.76 & 8.24 & 12.06 & 11.28 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&76.02 & 54.30 & 73.28 & 76.30 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&67.00 & 42.02 & 63.44 & 68.56 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&39.64 & 24.44 & 36.02 & 37.98 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&81.28 & 63.28 & 78.84 & 80.04 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&71.96 & 50.90 & 68.48 & 71.42 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&42.46 & 29.30 & 39.16 & 42.12 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&59.46 & 47.00 & 55.66 & 64.58 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&48.02 & 35.72 & 44.30 & 55.16 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&27.66 & 22.98 & 25.16 & 31.12 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&66.24 & 50.84 & 62.92 & 67.90 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&55.24 & 39.26 & 51.26 & 57.94 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&32.72 & 23.40 & 30.02 & 35.28 \\
$t_2$&bal&hom&1.0&35.98 & 33.06 & 32.92 & 47.34 \\
$t_2$&bal&neg&1.0&26.00 & 24.18 & 23.08 & 39.70 \\
$t_2$&bal&pos&1.0&14.56 & 15.30 & 12.74 & 24.24 \\
$t_2$&unb&hom&1.0&40.14 & 34.52 & 36.12 & 50.70 \\
$t_2$&unb&neg&1.0&32.30 & 27.48 & 28.20 & 41.20 \\
$t_2$&unb&pos&1.0&16.12 & 15.32 & 14.00 & 27.80 \\
$t_3$&bal&hom&1.0&43.12 & 38.06 & 39.82 & 54.22 \\
$t_3$&bal&neg&1.0&32.50 & 26.90 & 29.04 & 44.14 \\
$t_3$&bal&pos&1.0&19.06 & 17.66 & 17.06 & 26.28 \\
$t_3$&unb&hom&1.0&49.60 & 40.18 & 45.12 & 56.98 \\
$t_3$&unb&neg&1.0&38.92 & 31.16 & 34.68 & 45.80 \\
$t_3$&unb&pos&1.0&20.58 & 17.84 & 18.26 & 30.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&18.50 & 4.98 & 16.20 & 15.68 \\
$\chi^2_3$&bal&neg&1.0&19.28 & 5.14 & 17.24 & 17.90 \\
$\chi^2_3$&bal&pos&1.0&9.68 & 2.12 & 8.04 & 7.68 \\
$\chi^2_3$&unb&hom&1.0&25.10 & 6.24 & 22.16 & 20.76 \\
$\chi^2_3$&unb&neg&1.0&24.42 & 6.34 & 21.76 & 23.44 \\
$\chi^2_3$&unb&pos&1.0&10.16 & 1.90 & 8.42 & 7.48 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&66.04 & 33.50 & 61.70 & 66.66 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&55.64 & 26.06 & 51.64 & 56.66 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&24.96 & 7.62 & 21.56 & 28.44 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&76.84 & 43.84 & 74.22 & 78.58 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&65.48 & 32.34 & 61.50 & 69.28 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&31.00 & 9.18 & 27.12 & 36.12 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&55.74 & 26.06 & 52.18 & 51.16 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&43.62 & 17.30 & 40.42 & 38.56 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&27.06 & 9.62 & 24.40 & 24.94 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&64.90 & 27.38 & 61.46 & 59.62 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&53.94 & 16.80 & 49.92 & 48.12 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&31.12 & 9.54 & 27.92 & 26.94 \\
$t_2$&bal&hom&1.0&35.48 & 19.68 & 32.22 & 39.44 \\
$t_2$&bal&neg&1.0&24.74 & 12.30 & 21.96 & 29.26 \\
$t_2$&bal&pos&1.0&14.54 & 6.52 & 12.30 & 19.60 \\
$t_2$&unb&hom&1.0&41.90 & 18.50 & 38.12 & 44.76 \\
$t_2$&unb&neg&1.0&33.56 & 11.20 & 28.90 & 35.62 \\
$t_2$&unb&pos&1.0&17.12 & 6.56 & 14.88 & 20.18 \\
$t_3$&bal&hom&1.0&42.32 & 22.10 & 38.78 & 44.26 \\
$t_3$&bal&neg&1.0&30.84 & 14.36 & 27.48 & 31.58 \\
$t_3$&bal&pos&1.0&18.58 & 7.26 & 16.00 & 21.00 \\
$t_3$&unb&hom&1.0&50.10 & 21.22 & 45.94 & 49.88 \\
$t_3$&unb&neg&1.0&40.04 & 13.28 & 36.16 & 40.36 \\
$t_3$&unb&pos&1.0&21.30 & 7.22 & 18.78 & 22.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&25.60 & 12.14 & 22.46 & 23.08 \\
$\chi^2_3$&bal&neg&1.0&25.20 & 11.46 & 22.76 & 25.34 \\
$\chi^2_3$&bal&pos&1.0&12.46 & 5.88 & 10.84 & 10.80 \\
$\chi^2_3$&unb&hom&1.0&32.22 & 16.74 & 29.48 & 27.94 \\
$\chi^2_3$&unb&neg&1.0&31.38 & 15.32 & 28.36 & 30.30 \\
$\chi^2_3$&unb&pos&1.0&14.16 & 6.56 & 12.14 & 10.64 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&74.78 & 51.76 & 71.96 & 77.42 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&65.22 & 39.62 & 61.88 & 68.84 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&33.92 & 20.26 & 30.40 & 38.98 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&83.96 & 63.98 & 81.40 & 84.78 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&73.68 & 52.08 & 70.18 & 76.58 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&40.96 & 27.36 & 37.46 & 46.36 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&64.44 & 41.08 & 62.08 & 62.68 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&54.08 & 30.96 & 50.60 & 51.84 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&34.06 & 18.66 & 31.36 & 33.00 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&74.26 & 45.94 & 71.22 & 69.84 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&63.84 & 36.04 & 59.40 & 59.12 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&39.00 & 19.98 & 36.34 & 35.50 \\
$t_2$&bal&hom&1.0&44.64 & 33.78 & 41.18 & 50.26 \\
$t_2$&bal&neg&1.0&34.00 & 24.58 & 30.38 & 40.10 \\
$t_2$&bal&pos&1.0&20.14 & 14.58 & 17.76 & 27.26 \\
$t_2$&unb&hom&1.0&51.96 & 34.58 & 48.68 & 55.02 \\
$t_2$&unb&neg&1.0&42.92 & 26.78 & 39.26 & 45.98 \\
$t_2$&unb&pos&1.0&23.52 & 14.12 & 21.20 & 27.28 \\
$t_3$&bal&hom&1.0&52.70 & 36.50 & 48.98 & 55.90 \\
$t_3$&bal&neg&1.0&39.44 & 25.48 & 35.92 & 42.98 \\
$t_3$&bal&pos&1.0&24.86 & 16.04 & 22.44 & 28.64 \\
$t_3$&unb&hom&1.0&60.62 & 38.72 & 57.14 & 60.42 \\
$t_3$&unb&neg&1.0&50.10 & 29.22 & 45.58 & 50.24 \\
$t_3$&unb&pos&1.0&28.28 & 16.16 & 25.86 & 30.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&12.40 & 14.02 & 11.62 & 14.56 \\
$\chi^2_3$&bal&neg&1.0&10.34 & 12.28 & 9.50 & 12.74 \\
$\chi^2_3$&bal&pos&1.0&7.42 & 8.76 & 6.78 & 8.74 \\
$\chi^2_3$&unb&hom&1.0&16.22 & 18.22 & 15.16 & 19.08 \\
$\chi^2_3$&unb&neg&1.0&12.52 & 14.60 & 11.80 & 16.66 \\
$\chi^2_3$&unb&pos&1.0&7.40 & 8.72 & 6.74 & 9.46 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&41.74 & 49.62 & 39.78 & 51.32 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&27.38 & 35.16 & 25.78 & 36.88 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&15.60 & 21.30 & 14.36 & 24.14 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&55.28 & 61.54 & 53.14 & 69.74 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&36.52 & 44.34 & 34.36 & 50.88 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&20.48 & 26.62 & 19.18 & 32.52 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&52.24 & 51.12 & 50.80 & 54.86 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&39.86 & 39.80 & 38.28 & 42.76 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&23.82 & 24.08 & 22.64 & 27.06 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&61.48 & 58.78 & 59.80 & 66.04 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&46.64 & 44.58 & 44.88 & 50.52 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&28.06 & 27.74 & 26.76 & 31.84 \\
$t_2$&bal&hom&1.0&34.94 & 43.10 & 33.74 & 43.26 \\
$t_2$&bal&neg&1.0&22.54 & 31.26 & 21.06 & 31.52 \\
$t_2$&bal&pos&1.0&13.70 & 20.66 & 12.92 & 21.42 \\
$t_2$&unb&hom&1.0&38.42 & 47.30 & 36.70 & 50.46 \\
$t_2$&unb&neg&1.0&24.40 & 33.40 & 22.40 & 34.08 \\
$t_2$&unb&pos&1.0&15.54 & 22.24 & 14.52 & 25.52 \\
$t_3$&bal&hom&1.0&41.86 & 46.38 & 40.50 & 48.14 \\
$t_3$&bal&neg&1.0&29.18 & 34.26 & 27.86 & 35.10 \\
$t_3$&bal&pos&1.0&16.92 & 21.52 & 15.94 & 22.78 \\
$t_3$&unb&hom&1.0&47.62 & 51.72 & 45.68 & 56.12 \\
$t_3$&unb&neg&1.0&32.08 & 37.38 & 30.12 & 39.74 \\
$t_3$&unb&pos&1.0&19.82 & 24.58 & 18.72 & 27.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&11.10 & 15.58 & 11.04 & 17.40 \\
$\chi^2_3$&bal&neg&1.0&9.26 & 13.18 & 9.22 & 14.94 \\
$\chi^2_3$&bal&pos&1.0&5.82 & 8.58 & 5.78 & 9.54 \\
$\chi^2_3$&unb&hom&1.0&15.80 & 20.48 & 15.68 & 21.54 \\
$\chi^2_3$&unb&neg&1.0&12.66 & 17.50 & 12.46 & 18.54 \\
$\chi^2_3$&unb&pos&1.0&6.52 & 9.58 & 6.50 & 10.34 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&45.88 & 57.38 & 45.68 & 65.86 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&29.82 & 42.56 & 29.60 & 51.06 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&15.16 & 24.72 & 14.88 & 29.50 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&59.74 & 69.02 & 59.48 & 74.28 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&40.86 & 52.14 & 40.48 & 55.68 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&20.52 & 31.88 & 20.44 & 36.86 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&56.84 & 57.60 & 56.70 & 61.96 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&44.84 & 46.78 & 44.64 & 49.80 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&25.34 & 26.66 & 25.18 & 30.32 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&67.80 & 66.64 & 67.60 & 70.06 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&52.96 & 52.56 & 52.66 & 54.62 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&30.84 & 31.60 & 30.76 & 34.12 \\
$t_2$&bal&hom&1.0&39.50 & 48.28 & 39.36 & 50.10 \\
$t_2$&bal&neg&1.0&26.68 & 37.22 & 26.54 & 37.06 \\
$t_2$&bal&pos&1.0&15.68 & 23.12 & 15.60 & 25.08 \\
$t_2$&unb&hom&1.0&45.52 & 54.18 & 45.28 & 54.68 \\
$t_2$&unb&neg&1.0&29.76 & 39.98 & 29.48 & 38.30 \\
$t_2$&unb&pos&1.0&18.74 & 25.50 & 18.70 & 27.24 \\
$t_3$&bal&hom&1.0&46.38 & 52.42 & 46.38 & 54.86 \\
$t_3$&bal&neg&1.0&34.34 & 40.42 & 34.24 & 41.92 \\
$t_3$&bal&pos&1.0&18.44 & 23.50 & 18.40 & 26.08 \\
$t_3$&unb&hom&1.0&53.90 & 58.60 & 53.58 & 60.24 \\
$t_3$&unb&neg&1.0&38.74 & 44.56 & 38.36 & 43.94 \\
$t_3$&unb&pos&1.0&23.18 & 27.36 & 23.06 & 29.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&19.02 & 6.84 & 17.92 & 15.66 \\
$\chi^2_3$&bal&neg&1.0&16.90 & 6.24 & 15.84 & 16.16 \\
$\chi^2_3$&bal&pos&1.0&11.20 & 3.40 & 10.38 & 8.10 \\
$\chi^2_3$&unb&hom&1.0&19.52 & 8.84 & 18.52 & 21.12 \\
$\chi^2_3$&unb&neg&1.0&16.00 & 6.72 & 14.54 & 20.92 \\
$\chi^2_3$&unb&pos&1.0&9.68 & 3.88 & 9.10 & 10.52 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&63.44 & 36.52 & 61.56 & 59.14 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&48.00 & 23.98 & 46.60 & 46.10 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&30.76 & 11.86 & 29.00 & 26.42 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&66.32 & 45.56 & 64.38 & 74.74 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&48.44 & 30.00 & 45.84 & 57.32 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&28.44 & 14.24 & 27.02 & 36.26 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&50.00 & 35.00 & 48.38 & 54.60 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&37.46 & 24.54 & 35.72 & 45.30 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&20.58 & 12.36 & 19.54 & 25.00 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&55.52 & 40.74 & 53.60 & 66.82 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&37.70 & 25.04 & 35.58 & 49.68 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&23.70 & 14.18 & 22.34 & 33.48 \\
$t_2$&bal&hom&1.0&27.16 & 24.54 & 25.72 & 40.34 \\
$t_2$&bal&neg&1.0&16.56 & 14.62 & 15.58 & 29.70 \\
$t_2$&bal&pos&1.0&9.84 & 9.00 & 9.18 & 19.96 \\
$t_2$&unb&hom&1.0&19.84 & 18.32 & 17.98 & 41.84 \\
$t_2$&unb&neg&1.0&9.58 & 7.78 & 8.62 & 25.66 \\
$t_2$&unb&pos&1.0&7.84 & 7.46 & 7.30 & 24.10 \\
$t_3$&bal&hom&1.0&34.24 & 28.08 & 32.76 & 45.38 \\
$t_3$&bal&neg&1.0&22.66 & 17.52 & 21.52 & 35.46 \\
$t_3$&bal&pos&1.0&12.98 & 9.74 & 12.20 & 20.52 \\
$t_3$&unb&hom&1.0&31.06 & 25.78 & 28.88 & 51.00 \\
$t_3$&unb&neg&1.0&16.40 & 12.28 & 14.66 & 33.14 \\
$t_3$&unb&pos&1.0&12.78 & 9.90 & 11.96 & 27.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&15.02 & 8.30 & 14.96 & 20.12 \\
$\chi^2_3$&bal&neg&1.0&12.80 & 7.14 & 12.70 & 19.26 \\
$\chi^2_3$&bal&pos&1.0&6.78 & 3.04 & 6.72 & 9.78 \\
$\chi^2_3$&unb&hom&1.0&18.26 & 11.60 & 18.18 & 22.88 \\
$\chi^2_3$&unb&neg&1.0&15.58 & 9.68 & 15.42 & 22.04 \\
$\chi^2_3$&unb&pos&1.0&7.62 & 4.44 & 7.62 & 10.54 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&64.16 & 49.24 & 64.02 & 76.90 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&47.34 & 33.00 & 47.12 & 62.68 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&25.72 & 15.34 & 25.56 & 33.30 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&68.80 & 58.00 & 68.60 & 79.32 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&50.76 & 39.18 & 50.34 & 62.10 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&27.52 & 19.42 & 27.38 & 39.70 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&54.52 & 47.62 & 54.48 & 65.20 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&42.34 & 34.80 & 42.14 & 55.26 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&21.80 & 17.44 & 21.72 & 30.44 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&63.06 & 55.84 & 62.92 & 71.24 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&45.00 & 37.68 & 44.58 & 55.36 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&27.72 & 22.04 & 27.68 & 35.76 \\
$t_2$&bal&hom&1.0&32.26 & 33.88 & 32.14 & 47.80 \\
$t_2$&bal&neg&1.0&20.54 & 21.82 & 20.38 & 36.50 \\
$t_2$&bal&pos&1.0&11.48 & 13.20 & 11.44 & 22.60 \\
$t_2$&unb&hom&1.0&26.14 & 28.98 & 25.70 & 47.32 \\
$t_2$&unb&neg&1.0&12.48 & 14.56 & 12.14 & 30.04 \\
$t_2$&unb&pos&1.0&10.36 & 11.74 & 10.24 & 26.96 \\
$t_3$&bal&hom&1.0&39.80 & 39.02 & 39.76 & 53.62 \\
$t_3$&bal&neg&1.0&27.88 & 26.34 & 27.80 & 43.42 \\
$t_3$&bal&pos&1.0&13.64 & 13.60 & 13.64 & 24.06 \\
$t_3$&unb&hom&1.0&39.14 & 38.50 & 38.58 & 56.74 \\
$t_3$&unb&neg&1.0&22.42 & 21.70 & 21.94 & 37.48 \\
$t_3$&unb&pos&1.0&15.62 & 16.12 & 15.50 & 30.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&17.96 & 5.12 & 17.04 & 14.86 \\
$\chi^2_3$&bal&neg&1.0&16.16 & 4.20 & 15.32 & 15.36 \\
$\chi^2_3$&bal&pos&1.0&10.70 & 2.68 & 9.86 & 8.44 \\
$\chi^2_3$&unb&hom&1.0&20.74 & 6.30 & 19.66 & 19.98 \\
$\chi^2_3$&unb&neg&1.0&17.82 & 5.08 & 16.68 & 19.80 \\
$\chi^2_3$&unb&pos&1.0&10.24 & 2.64 & 9.42 & 9.26 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&60.54 & 31.00 & 58.92 & 57.82 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&45.04 & 20.72 & 42.98 & 44.74 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&25.80 & 8.86 & 23.74 & 26.40 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&68.42 & 40.54 & 66.66 & 77.28 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&49.80 & 26.64 & 47.56 & 59.06 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&27.00 & 11.20 & 25.64 & 35.90 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&56.64 & 29.98 & 55.40 & 54.94 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&44.00 & 20.44 & 42.40 & 43.06 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&26.82 & 10.94 & 25.50 & 26.90 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&66.20 & 32.22 & 64.34 & 66.98 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&51.72 & 20.16 & 49.90 & 51.08 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&30.76 & 10.72 & 29.84 & 31.66 \\
$t_2$&bal&hom&1.0&36.54 & 23.38 & 34.92 & 43.20 \\
$t_2$&bal&neg&1.0&23.74 & 14.18 & 22.72 & 30.96 \\
$t_2$&bal&pos&1.0&14.02 & 8.24 & 13.10 & 21.56 \\
$t_2$&unb&hom&1.0&42.18 & 21.90 & 40.24 & 51.28 \\
$t_2$&unb&neg&1.0&29.72 & 12.96 & 27.80 & 36.90 \\
$t_2$&unb&pos&1.0&16.76 & 7.98 & 15.84 & 24.12 \\
$t_3$&bal&hom&1.0&43.44 & 25.20 & 42.04 & 47.76 \\
$t_3$&bal&neg&1.0&31.26 & 16.38 & 29.60 & 34.64 \\
$t_3$&bal&pos&1.0&18.16 & 8.58 & 17.08 & 22.30 \\
$t_3$&unb&hom&1.0&51.12 & 24.80 & 49.44 & 57.24 \\
$t_3$&unb&neg&1.0&36.94 & 14.90 & 35.04 & 41.22 \\
$t_3$&unb&pos&1.0&21.36 & 8.58 & 20.30 & 26.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.0&14.02 & 6.82 & 13.96 & 18.68 \\
$\chi^2_3$&bal&neg&1.0&12.42 & 5.80 & 12.42 & 17.14 \\
$\chi^2_3$&bal&pos&1.0&6.84 & 2.98 & 6.70 & 9.50 \\
$\chi^2_3$&unb&hom&1.0&18.84 & 8.20 & 18.78 & 23.06 \\
$\chi^2_3$&unb&neg&1.0&17.46 & 6.76 & 17.40 & 23.22 \\
$\chi^2_3$&unb&pos&1.0&7.76 & 2.70 & 7.68 & 9.76 \\
$\mathcal{LN}(0,1)$&bal&hom&1.0&62.40 & 45.92 & 62.34 & 77.36 \\
$\mathcal{LN}(0,1)$&bal&neg&1.0&45.30 & 32.04 & 45.16 & 62.76 \\
$\mathcal{LN}(0,1)$&bal&pos&1.0&20.60 & 12.90 & 20.40 & 34.28 \\
$\mathcal{LN}(0,1)$&unb&hom&1.0&71.42 & 52.04 & 71.26 & 83.02 \\
$\mathcal{LN}(0,1)$&unb&neg&1.0&52.22 & 34.90 & 52.00 & 66.20 \\
$\mathcal{LN}(0,1)$&unb&pos&1.0&25.74 & 15.78 & 25.60 & 42.00 \\
$\mathcal{N}(0,1)$&bal&hom&1.0&60.76 & 39.54 & 60.72 & 62.58 \\
$\mathcal{N}(0,1)$&bal&neg&1.0&49.22 & 28.54 & 49.18 & 50.10 \\
$\mathcal{N}(0,1)$&bal&pos&1.0&27.64 & 15.02 & 27.56 & 30.68 \\
$\mathcal{N}(0,1)$&unb&hom&1.0&71.60 & 40.18 & 71.48 & 71.48 \\
$\mathcal{N}(0,1)$&unb&neg&1.0&58.02 & 26.60 & 57.66 & 55.82 \\
$\mathcal{N}(0,1)$&unb&pos&1.0&33.06 & 13.80 & 33.04 & 34.44 \\
$t_2$&bal&hom&1.0&40.72 & 31.70 & 40.64 & 50.28 \\
$t_2$&bal&neg&1.0&27.92 & 20.66 & 27.80 & 37.78 \\
$t_2$&bal&pos&1.0&15.90 & 11.12 & 15.76 & 24.62 \\
$t_2$&unb&hom&1.0&49.00 & 29.04 & 48.82 & 55.46 \\
$t_2$&unb&neg&1.0&35.62 & 18.02 & 35.34 & 41.46 \\
$t_2$&unb&pos&1.0&18.88 & 10.90 & 18.82 & 26.26 \\
$t_3$&bal&hom&1.0&48.62 & 35.12 & 48.56 & 55.00 \\
$t_3$&bal&neg&1.0&36.28 & 23.76 & 36.22 & 42.14 \\
$t_3$&bal&pos&1.0&18.86 & 11.88 & 18.80 & 25.76 \\
$t_3$&unb&hom&1.0&56.76 & 32.68 & 56.58 & 61.32 \\
$t_3$&unb&neg&1.0&42.90 & 21.20 & 42.54 & 45.76 \\
$t_3$&unb&pos&1.0&23.38 & 11.76 & 23.32 & 28.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&18.50 & 20.46 & 17.30 & 22.48 \\
$\chi^2_3$&bal&neg&1.5&12.78 & 15.04 & 11.38 & 14.96 \\
$\chi^2_3$&bal&pos&1.5&9.30 & 9.80 & 9.00 & 11.74 \\
$\chi^2_3$&unb&hom&1.5&23.70 & 25.52 & 21.86 & 25.04 \\
$\chi^2_3$&unb&neg&1.5&16.12 & 18.52 & 14.36 & 17.44 \\
$\chi^2_3$&unb&pos&1.5&10.84 & 11.68 & 10.42 & 12.78 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&61.90 & 66.62 & 59.50 & 62.22 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&38.28 & 43.52 & 35.68 & 39.14 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&31.02 & 34.26 & 29.96 & 43.36 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&65.40 & 69.26 & 62.78 & 61.84 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&40.60 & 45.48 & 37.84 & 37.88 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&40.26 & 45.20 & 38.82 & 48.66 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&75.00 & 72.64 & 72.68 & 76.50 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&44.90 & 45.00 & 41.46 & 44.84 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&43.34 & 41.84 & 42.46 & 48.44 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&72.46 & 70.30 & 69.30 & 71.24 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&43.18 & 42.78 & 39.00 & 40.12 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&45.74 & 44.18 & 44.14 & 47.62 \\
$t_2$&bal&hom&1.5&52.34 & 59.62 & 50.44 & 59.56 \\
$t_2$&bal&neg&1.5&28.82 & 36.74 & 26.38 & 33.52 \\
$t_2$&bal&pos&1.5&26.42 & 33.02 & 25.66 & 36.84 \\
$t_2$&unb&hom&1.5&47.16 & 54.28 & 44.26 & 52.32 \\
$t_2$&unb&neg&1.5&23.20 & 29.22 & 20.22 & 26.18 \\
$t_2$&unb&pos&1.5&27.38 & 33.66 & 25.76 & 36.62 \\
$t_3$&bal&hom&1.5&60.84 & 64.04 & 58.96 & 65.08 \\
$t_3$&bal&neg&1.5&33.74 & 38.82 & 30.90 & 36.14 \\
$t_3$&bal&pos&1.5&32.66 & 36.02 & 31.48 & 40.62 \\
$t_3$&unb&hom&1.5&56.94 & 59.74 & 53.74 & 59.26 \\
$t_3$&unb&neg&1.5&31.16 & 36.12 & 27.92 & 31.86 \\
$t_3$&unb&pos&1.5&32.78 & 36.70 & 31.18 & 39.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&25.36 & 32.02 & 23.06 & 29.30 \\
$\chi^2_3$&bal&neg&1.5&16.98 & 23.52 & 15.24 & 19.32 \\
$\chi^2_3$&bal&pos&1.5&12.92 & 18.28 & 12.08 & 16.42 \\
$\chi^2_3$&unb&hom&1.5&30.54 & 37.88 & 27.94 & 29.48 \\
$\chi^2_3$&unb&neg&1.5&21.76 & 28.36 & 18.90 & 20.20 \\
$\chi^2_3$&unb&pos&1.5&14.88 & 21.34 & 13.80 & 15.18 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&71.68 & 76.12 & 68.28 & 72.44 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&47.20 & 54.46 & 43.44 & 48.80 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&41.24 & 52.06 & 39.66 & 53.72 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&73.60 & 78.32 & 70.04 & 65.12 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&49.16 & 56.96 & 44.34 & 40.16 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&50.50 & 60.14 & 48.10 & 53.26 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&82.58 & 82.00 & 80.56 & 83.48 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&55.50 & 59.34 & 50.64 & 55.04 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&53.32 & 56.50 & 51.50 & 58.76 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&81.58 & 79.90 & 77.60 & 76.56 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&53.84 & 57.96 & 48.10 & 46.60 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&55.28 & 58.00 & 52.72 & 54.28 \\
$t_2$&bal&hom&1.5&64.10 & 71.68 & 60.80 & 69.64 \\
$t_2$&bal&neg&1.5&38.28 & 50.76 & 33.90 & 42.04 \\
$t_2$&bal&pos&1.5&35.80 & 46.40 & 34.18 & 45.84 \\
$t_2$&unb&hom&1.5&59.52 & 69.16 & 54.16 & 61.48 \\
$t_2$&unb&neg&1.5&32.36 & 45.98 & 27.12 & 32.52 \\
$t_2$&unb&pos&1.5&36.72 & 48.10 & 34.54 & 43.62 \\
$t_3$&bal&hom&1.5&70.78 & 74.54 & 67.98 & 74.04 \\
$t_3$&bal&neg&1.5&43.98 & 53.12 & 38.96 & 45.46 \\
$t_3$&bal&pos&1.5&42.28 & 49.32 & 40.60 & 50.42 \\
$t_3$&unb&hom&1.5&67.70 & 72.56 & 62.92 & 65.98 \\
$t_3$&unb&neg&1.5&41.16 & 51.90 & 35.88 & 37.92 \\
$t_3$&unb&pos&1.5&42.42 & 50.86 & 40.12 & 46.64 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&25.96 & 11.60 & 24.30 & 25.44 \\
$\chi^2_3$&bal&neg&1.5&18.14 & 8.76 & 16.68 & 18.72 \\
$\chi^2_3$&bal&pos&1.5&12.52 & 3.30 & 12.12 & 11.40 \\
$\chi^2_3$&unb&hom&1.5&27.08 & 14.96 & 25.12 & 27.90 \\
$\chi^2_3$&unb&neg&1.5&18.04 & 10.10 & 16.26 & 20.10 \\
$\chi^2_3$&unb&pos&1.5&12.30 & 4.70 & 11.88 & 13.96 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&77.64 & 58.20 & 75.36 & 73.42 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&52.78 & 35.36 & 49.80 & 49.38 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&48.70 & 22.48 & 47.44 & 50.58 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&73.22 & 58.76 & 70.54 & 67.62 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&47.50 & 34.40 & 44.30 & 43.36 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&48.74 & 30.38 & 46.86 & 52.58 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&72.70 & 59.88 & 70.70 & 76.78 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&42.56 & 31.22 & 39.36 & 46.76 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&38.94 & 25.08 & 37.86 & 46.38 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&62.70 & 51.02 & 58.62 & 69.32 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&31.56 & 21.26 & 27.56 & 37.12 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&37.68 & 27.40 & 36.08 & 49.08 \\
$t_2$&bal&hom&1.5&44.10 & 37.84 & 41.80 & 55.32 \\
$t_2$&bal&neg&1.5&22.40 & 19.16 & 20.36 & 31.34 \\
$t_2$&bal&pos&1.5&19.68 & 15.20 & 19.16 & 31.82 \\
$t_2$&unb&hom&1.5&26.80 & 23.16 & 24.48 & 40.42 \\
$t_2$&unb&neg&1.5&10.60 & 8.44 & 9.12 & 19.28 \\
$t_2$&unb&pos&1.5&14.90 & 12.38 & 14.02 & 31.24 \\
$t_3$&bal&hom&1.5&53.94 & 46.38 & 51.82 & 62.34 \\
$t_3$&bal&neg&1.5&27.96 & 22.42 & 25.42 & 35.78 \\
$t_3$&bal&pos&1.5&26.66 & 18.50 & 25.68 & 37.02 \\
$t_3$&unb&hom&1.5&38.90 & 32.68 & 35.78 & 50.26 \\
$t_3$&unb&neg&1.5&16.06 & 12.32 & 14.14 & 23.52 \\
$t_3$&unb&pos&1.5&20.92 & 16.08 & 19.58 & 36.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&32.78 & 25.72 & 30.70 & 32.92 \\
$\chi^2_3$&bal&neg&1.5&22.40 & 18.56 & 20.44 & 23.02 \\
$\chi^2_3$&bal&pos&1.5&16.00 & 12.74 & 15.40 & 15.40 \\
$\chi^2_3$&unb&hom&1.5&35.12 & 30.08 & 32.18 & 30.48 \\
$\chi^2_3$&unb&neg&1.5&23.54 & 21.96 & 20.84 & 20.96 \\
$\chi^2_3$&unb&pos&1.5&17.10 & 15.78 & 16.02 & 15.50 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&83.52 & 70.20 & 81.10 & 79.50 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&59.26 & 47.44 & 55.92 & 56.50 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&57.76 & 44.24 & 56.22 & 59.66 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&79.28 & 71.08 & 75.78 & 68.54 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&55.20 & 48.08 & 50.24 & 44.22 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&58.14 & 49.86 & 55.80 & 55.80 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&81.16 & 74.46 & 78.38 & 83.54 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&52.52 & 49.24 & 47.54 & 56.64 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&49.60 & 46.36 & 47.64 & 56.86 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&74.38 & 67.68 & 68.98 & 74.00 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&42.48 & 41.30 & 36.24 & 42.00 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&49.64 & 46.78 & 46.62 & 54.36 \\
$t_2$&bal&hom&1.5&55.50 & 57.42 & 52.06 & 65.62 \\
$t_2$&bal&neg&1.5&31.10 & 37.60 & 27.40 & 40.68 \\
$t_2$&bal&pos&1.5&27.82 & 32.30 & 26.52 & 42.26 \\
$t_2$&unb&hom&1.5&36.50 & 44.06 & 32.46 & 50.12 \\
$t_2$&unb&neg&1.5&16.48 & 24.32 & 13.20 & 24.48 \\
$t_2$&unb&pos&1.5&22.42 & 28.68 & 20.42 & 39.40 \\
$t_3$&bal&hom&1.5&65.00 & 63.94 & 61.72 & 72.00 \\
$t_3$&bal&neg&1.5&38.16 & 41.14 & 33.86 & 45.42 \\
$t_3$&bal&pos&1.5&36.02 & 37.44 & 34.32 & 46.90 \\
$t_3$&unb&hom&1.5&49.38 & 53.58 & 44.60 & 58.16 \\
$t_3$&unb&neg&1.5&23.48 & 30.90 & 19.02 & 30.20 \\
$t_3$&unb&pos&1.5&30.08 & 34.14 & 27.72 & 44.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&25.04 & 9.68 & 23.56 & 24.98 \\
$\chi^2_3$&bal&neg&1.5&18.08 & 7.58 & 16.52 & 17.72 \\
$\chi^2_3$&bal&pos&1.5&11.94 & 3.08 & 11.54 & 11.92 \\
$\chi^2_3$&unb&hom&1.5&29.56 & 12.24 & 27.90 & 26.82 \\
$\chi^2_3$&unb&neg&1.5&21.10 & 9.06 & 19.20 & 19.12 \\
$\chi^2_3$&unb&pos&1.5&13.36 & 3.18 & 12.88 & 12.10 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&77.08 & 57.42 & 75.06 & 71.74 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&51.04 & 35.40 & 48.60 & 46.60 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&44.98 & 19.02 & 43.72 & 52.30 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&74.78 & 56.60 & 72.24 & 66.26 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&50.12 & 33.80 & 47.12 & 42.00 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&50.92 & 25.12 & 48.80 & 53.54 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&78.52 & 53.92 & 76.82 & 77.50 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&48.42 & 28.02 & 45.20 & 44.14 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&46.52 & 22.22 & 45.42 & 48.98 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&77.76 & 45.98 & 74.88 & 71.94 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&48.42 & 20.92 & 43.90 & 38.40 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&49.30 & 21.86 & 47.76 & 47.00 \\
$t_2$&bal&hom&1.5&54.26 & 39.78 & 52.26 & 59.58 \\
$t_2$&bal&neg&1.5&29.40 & 20.38 & 27.14 & 32.34 \\
$t_2$&bal&pos&1.5&27.38 & 16.18 & 26.54 & 36.46 \\
$t_2$&unb&hom&1.5&55.10 & 32.62 & 51.68 & 55.04 \\
$t_2$&unb&neg&1.5&29.12 & 14.74 & 26.02 & 27.26 \\
$t_2$&unb&pos&1.5&30.24 & 14.78 & 28.82 & 35.28 \\
$t_3$&bal&hom&1.5&63.16 & 44.86 & 61.02 & 65.84 \\
$t_3$&bal&neg&1.5&35.50 & 22.34 & 32.82 & 35.50 \\
$t_3$&bal&pos&1.5&33.84 & 18.08 & 32.82 & 41.10 \\
$t_3$&unb&hom&1.5&61.96 & 37.54 & 59.22 & 59.24 \\
$t_3$&unb&neg&1.5&36.40 & 17.98 & 32.72 & 31.66 \\
$t_3$&unb&pos&1.5&36.26 & 17.24 & 34.62 & 38.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&31.86 & 22.70 & 29.82 & 32.02 \\
$\chi^2_3$&bal&neg&1.5&22.22 & 17.24 & 20.08 & 22.44 \\
$\chi^2_3$&bal&pos&1.5&15.38 & 10.04 & 14.76 & 15.68 \\
$\chi^2_3$&unb&hom&1.5&36.82 & 27.26 & 33.94 & 31.74 \\
$\chi^2_3$&unb&neg&1.5&26.50 & 20.70 & 23.46 & 22.32 \\
$\chi^2_3$&unb&pos&1.5&17.20 & 12.80 & 16.06 & 14.78 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&83.34 & 70.86 & 81.00 & 79.28 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&59.42 & 47.90 & 55.74 & 55.06 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&56.06 & 41.98 & 54.08 & 62.14 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&80.52 & 71.12 & 77.54 & 70.14 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&57.46 & 48.84 & 52.78 & 45.46 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&60.52 & 48.28 & 57.80 & 58.30 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&85.32 & 70.38 & 83.62 & 83.98 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&58.26 & 46.38 & 53.76 & 54.42 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&56.00 & 40.74 & 54.58 & 58.64 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&84.96 & 66.72 & 81.90 & 78.36 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&58.08 & 42.30 & 51.56 & 45.98 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&58.50 & 39.60 & 55.92 & 53.86 \\
$t_2$&bal&hom&1.5&65.08 & 58.18 & 61.94 & 70.16 \\
$t_2$&bal&neg&1.5&39.18 & 37.80 & 34.40 & 41.62 \\
$t_2$&bal&pos&1.5&35.92 & 31.90 & 34.22 & 45.44 \\
$t_2$&unb&hom&1.5&65.80 & 54.64 & 61.22 & 63.16 \\
$t_2$&unb&neg&1.5&38.44 & 32.86 & 33.04 & 34.22 \\
$t_2$&unb&pos&1.5&39.96 & 31.68 & 37.44 & 42.28 \\
$t_3$&bal&hom&1.5&72.74 & 62.30 & 69.98 & 74.48 \\
$t_3$&bal&neg&1.5&45.02 & 40.44 & 40.58 & 44.88 \\
$t_3$&bal&pos&1.5&43.34 & 34.52 & 41.62 & 50.56 \\
$t_3$&unb&hom&1.5&71.82 & 58.56 & 67.48 & 67.60 \\
$t_3$&unb&neg&1.5&45.46 & 37.86 & 40.22 & 38.24 \\
$t_3$&unb&pos&1.5&45.96 & 34.20 & 43.42 & 46.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&29.62 & 28.30 & 26.62 & 30.84 \\
$\chi^2_3$&bal&neg&1.5&23.58 & 22.72 & 20.70 & 25.92 \\
$\chi^2_3$&bal&pos&1.5&11.36 & 11.24 & 9.64 & 12.76 \\
$\chi^2_3$&unb&hom&1.5&40.56 & 38.14 & 37.04 & 41.04 \\
$\chi^2_3$&unb&neg&1.5&32.96 & 30.16 & 29.36 & 34.74 \\
$\chi^2_3$&unb&pos&1.5&14.48 & 14.14 & 12.48 & 14.42 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&82.52 & 83.28 & 79.94 & 82.64 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&69.82 & 70.58 & 66.34 & 71.88 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&39.94 & 41.72 & 36.14 & 48.88 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&92.34 & 91.44 & 90.90 & 91.86 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&84.20 & 82.08 & 81.68 & 85.40 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&56.84 & 58.26 & 53.10 & 63.78 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&87.00 & 83.56 & 85.22 & 87.74 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&76.84 & 71.50 & 73.74 & 75.86 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&47.76 & 45.12 & 44.64 & 49.80 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&92.50 & 88.18 & 90.96 & 92.08 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&83.76 & 76.74 & 80.82 & 83.18 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&56.84 & 52.54 & 53.20 & 56.24 \\
$t_2$&bal&hom&1.5&68.86 & 72.72 & 65.56 & 73.26 \\
$t_2$&bal&neg&1.5&54.84 & 59.30 & 50.70 & 58.94 \\
$t_2$&bal&pos&1.5&31.10 & 36.28 & 27.92 & 39.50 \\
$t_2$&unb&hom&1.5&76.82 & 78.62 & 73.36 & 79.94 \\
$t_2$&unb&neg&1.5&64.40 & 65.12 & 60.00 & 67.38 \\
$t_2$&unb&pos&1.5&36.08 & 40.78 & 33.04 & 43.38 \\
$t_3$&bal&hom&1.5&76.50 & 76.76 & 73.72 & 79.04 \\
$t_3$&bal&neg&1.5&62.80 & 63.10 & 58.70 & 64.22 \\
$t_3$&bal&pos&1.5&37.18 & 39.12 & 34.20 & 41.96 \\
$t_3$&unb&hom&1.5&83.24 & 81.96 & 80.94 & 85.14 \\
$t_3$&unb&neg&1.5&72.48 & 69.46 & 68.20 & 73.04 \\
$t_3$&unb&pos&1.5&43.30 & 44.18 & 40.00 & 47.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&37.82 & 41.58 & 34.80 & 42.32 \\
$\chi^2_3$&bal&neg&1.5&31.88 & 33.82 & 28.60 & 35.88 \\
$\chi^2_3$&bal&pos&1.5&16.24 & 19.96 & 14.06 & 17.96 \\
$\chi^2_3$&unb&hom&1.5&49.76 & 51.34 & 46.68 & 49.32 \\
$\chi^2_3$&unb&neg&1.5&41.80 & 42.08 & 37.66 & 43.02 \\
$\chi^2_3$&unb&pos&1.5&20.22 & 24.50 & 17.64 & 19.44 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&88.08 & 89.38 & 86.36 & 89.88 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&77.70 & 78.10 & 74.98 & 81.30 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&49.72 & 58.58 & 45.76 & 61.88 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&95.34 & 95.22 & 94.34 & 94.76 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&88.90 & 88.32 & 86.90 & 90.02 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&66.66 & 72.52 & 63.30 & 71.90 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&92.28 & 90.12 & 90.72 & 92.78 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&83.36 & 81.80 & 81.36 & 84.52 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&57.66 & 58.88 & 54.20 & 60.54 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&95.48 & 93.04 & 94.58 & 95.18 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&89.66 & 86.64 & 87.84 & 89.54 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&65.68 & 65.20 & 62.60 & 64.92 \\
$t_2$&bal&hom&1.5&76.96 & 81.30 & 74.46 & 82.32 \\
$t_2$&bal&neg&1.5&64.92 & 71.00 & 61.56 & 70.82 \\
$t_2$&bal&pos&1.5&40.06 & 48.60 & 36.54 & 49.60 \\
$t_2$&unb&hom&1.5&84.54 & 86.52 & 81.84 & 86.96 \\
$t_2$&unb&neg&1.5&73.32 & 77.78 & 69.98 & 77.00 \\
$t_2$&unb&pos&1.5&45.70 & 53.14 & 42.22 & 53.32 \\
$t_3$&bal&hom&1.5&83.94 & 84.80 & 81.52 & 86.78 \\
$t_3$&bal&neg&1.5&71.86 & 74.72 & 68.82 & 75.66 \\
$t_3$&bal&pos&1.5&46.06 & 51.30 & 42.62 & 52.86 \\
$t_3$&unb&hom&1.5&89.06 & 89.24 & 87.16 & 90.40 \\
$t_3$&unb&neg&1.5&80.36 & 81.60 & 77.46 & 81.50 \\
$t_3$&unb&pos&1.5&52.62 & 57.08 & 49.68 & 56.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&40.28 & 17.28 & 36.72 & 37.24 \\
$\chi^2_3$&bal&neg&1.5&34.24 & 13.96 & 30.72 & 33.36 \\
$\chi^2_3$&bal&pos&1.5&16.32 & 4.34 & 14.34 & 12.90 \\
$\chi^2_3$&unb&hom&1.5&46.80 & 24.46 & 43.04 & 45.50 \\
$\chi^2_3$&unb&neg&1.5&38.50 & 18.84 & 34.38 & 39.30 \\
$\chi^2_3$&unb&pos&1.5&17.00 & 6.24 & 14.46 & 15.90 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&94.26 & 77.50 & 92.98 & 92.54 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&86.14 & 62.62 & 84.10 & 84.04 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&61.52 & 28.70 & 57.46 & 59.40 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&96.60 & 85.56 & 95.82 & 95.14 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&89.96 & 72.42 & 87.98 & 88.42 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&67.66 & 42.22 & 63.80 & 69.70 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&87.02 & 72.22 & 85.24 & 89.18 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&75.52 & 55.88 & 72.52 & 79.76 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&44.00 & 26.98 & 40.10 & 47.98 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&90.72 & 77.42 & 89.10 & 92.94 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&80.80 & 60.86 & 77.42 & 83.38 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&52.48 & 35.38 & 48.76 & 57.82 \\
$t_2$&bal&hom&1.5&59.38 & 48.36 & 55.14 & 68.76 \\
$t_2$&bal&neg&1.5&44.74 & 33.78 & 41.06 & 56.04 \\
$t_2$&bal&pos&1.5&23.58 & 16.82 & 20.88 & 34.04 \\
$t_2$&unb&hom&1.5&68.00 & 55.30 & 63.40 & 75.12 \\
$t_2$&unb&neg&1.5&56.40 & 43.16 & 51.56 & 62.94 \\
$t_2$&unb&pos&1.5&27.22 & 20.00 & 24.32 & 40.08 \\
$t_3$&bal&hom&1.5&70.68 & 56.90 & 67.22 & 76.50 \\
$t_3$&bal&neg&1.5&54.62 & 39.58 & 50.32 & 64.12 \\
$t_3$&bal&pos&1.5&30.52 & 19.90 & 27.46 & 38.42 \\
$t_3$&unb&hom&1.5&77.88 & 63.70 & 74.24 & 82.54 \\
$t_3$&unb&neg&1.5&64.52 & 48.34 & 59.86 & 68.96 \\
$t_3$&unb&pos&1.5&34.08 & 23.80 & 30.42 & 45.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&49.22 & 31.54 & 46.00 & 48.76 \\
$\chi^2_3$&bal&neg&1.5&42.30 & 23.82 & 39.26 & 43.46 \\
$\chi^2_3$&bal&pos&1.5&21.42 & 12.84 & 18.60 & 18.30 \\
$\chi^2_3$&unb&hom&1.5&56.34 & 37.68 & 52.66 & 52.86 \\
$\chi^2_3$&unb&neg&1.5&48.28 & 28.64 & 44.30 & 47.00 \\
$\chi^2_3$&unb&pos&1.5&23.56 & 14.82 & 20.96 & 19.70 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&96.70 & 85.38 & 95.88 & 96.18 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&90.10 & 71.08 & 88.94 & 90.44 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&70.10 & 48.88 & 66.76 & 70.68 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&98.28 & 91.50 & 97.78 & 96.74 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&93.04 & 80.44 & 91.78 & 91.70 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&76.50 & 59.40 & 73.38 & 75.90 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&92.24 & 82.84 & 90.64 & 94.26 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&82.98 & 69.04 & 80.50 & 87.56 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&54.14 & 45.02 & 50.38 & 59.14 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&95.12 & 84.98 & 93.88 & 95.68 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&87.54 & 72.74 & 85.00 & 89.30 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&62.00 & 49.52 & 58.78 & 65.64 \\
$t_2$&bal&hom&1.5&69.12 & 64.08 & 65.96 & 78.56 \\
$t_2$&bal&neg&1.5&55.06 & 49.46 & 51.64 & 68.80 \\
$t_2$&bal&pos&1.5&31.70 & 30.60 & 29.02 & 45.16 \\
$t_2$&unb&hom&1.5&76.98 & 68.74 & 73.16 & 84.56 \\
$t_2$&unb&neg&1.5&65.70 & 56.54 & 60.84 & 73.12 \\
$t_2$&unb&pos&1.5&35.66 & 32.52 & 32.00 & 51.24 \\
$t_3$&bal&hom&1.5&78.70 & 71.78 & 75.96 & 84.84 \\
$t_3$&bal&neg&1.5&65.48 & 55.80 & 62.02 & 76.18 \\
$t_3$&bal&pos&1.5&39.60 & 35.30 & 36.60 & 49.50 \\
$t_3$&unb&hom&1.5&84.60 & 75.38 & 82.30 & 88.80 \\
$t_3$&unb&neg&1.5&73.76 & 61.18 & 69.74 & 78.18 \\
$t_3$&unb&pos&1.5&44.20 & 37.26 & 41.04 & 55.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&38.54 & 13.44 & 35.52 & 35.50 \\
$\chi^2_3$&bal&neg&1.5&32.84 & 10.68 & 29.72 & 31.28 \\
$\chi^2_3$&bal&pos&1.5&15.26 & 3.86 & 13.30 & 12.70 \\
$\chi^2_3$&unb&hom&1.5&49.12 & 17.14 & 45.36 & 46.48 \\
$\chi^2_3$&unb&neg&1.5&41.28 & 13.10 & 37.60 & 41.24 \\
$\chi^2_3$&unb&pos&1.5&17.26 & 3.98 & 15.08 & 13.86 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&95.02 & 74.38 & 93.78 & 92.64 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&85.76 & 59.42 & 83.02 & 82.34 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&57.64 & 23.74 & 52.24 & 61.80 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&97.54 & 82.28 & 96.98 & 96.38 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&91.10 & 66.60 & 89.68 & 90.44 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&69.80 & 34.48 & 65.64 & 74.18 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&90.48 & 64.22 & 88.68 & 88.62 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&79.96 & 47.22 & 77.44 & 76.10 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&51.30 & 23.70 & 47.96 & 50.36 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&94.60 & 65.78 & 93.46 & 93.32 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&86.40 & 45.54 & 83.76 & 83.98 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&59.98 & 26.08 & 56.44 & 56.44 \\
$t_2$&bal&hom&1.5&69.82 & 49.84 & 66.88 & 73.84 \\
$t_2$&bal&neg&1.5&55.66 & 34.26 & 52.08 & 59.18 \\
$t_2$&bal&pos&1.5&31.36 & 17.88 & 28.50 & 38.96 \\
$t_2$&unb&hom&1.5&78.98 & 49.74 & 75.92 & 80.72 \\
$t_2$&unb&neg&1.5&66.68 & 32.96 & 62.18 & 68.44 \\
$t_2$&unb&pos&1.5&37.52 & 17.88 & 34.12 & 42.18 \\
$t_3$&bal&hom&1.5&78.32 & 55.16 & 75.62 & 80.24 \\
$t_3$&bal&neg&1.5&63.68 & 37.00 & 59.98 & 64.68 \\
$t_3$&bal&pos&1.5&38.16 & 20.22 & 35.24 & 42.44 \\
$t_3$&unb&hom&1.5&85.52 & 55.08 & 83.10 & 85.58 \\
$t_3$&unb&neg&1.5&74.76 & 37.32 & 71.36 & 73.78 \\
$t_3$&unb&pos&1.5&44.60 & 20.04 & 41.14 & 46.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&47.74 & 26.38 & 44.28 & 47.38 \\
$\chi^2_3$&bal&neg&1.5&41.76 & 19.84 & 38.58 & 41.98 \\
$\chi^2_3$&bal&pos&1.5&20.04 & 10.02 & 17.64 & 18.04 \\
$\chi^2_3$&unb&hom&1.5&58.82 & 34.58 & 55.34 & 56.04 \\
$\chi^2_3$&unb&neg&1.5&50.88 & 26.90 & 47.26 & 50.30 \\
$\chi^2_3$&unb&pos&1.5&23.88 & 12.20 & 21.16 & 19.60 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&97.34 & 85.90 & 96.70 & 96.88 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&90.66 & 70.46 & 89.10 & 89.94 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&69.20 & 45.78 & 64.98 & 74.32 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&98.82 & 92.28 & 98.44 & 98.02 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&94.58 & 81.70 & 93.34 & 94.30 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&78.90 & 59.52 & 76.26 & 82.40 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&94.20 & 77.30 & 93.16 & 93.78 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&86.68 & 63.54 & 84.66 & 85.18 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&60.08 & 38.32 & 57.18 & 60.84 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&97.32 & 81.64 & 96.68 & 96.56 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&92.18 & 68.52 & 90.24 & 90.32 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&68.52 & 41.92 & 65.66 & 65.74 \\
$t_2$&bal&hom&1.5&78.16 & 64.62 & 75.88 & 82.62 \\
$t_2$&bal&neg&1.5&65.52 & 51.36 & 62.70 & 70.88 \\
$t_2$&bal&pos&1.5&40.22 & 29.96 & 37.12 & 49.54 \\
$t_2$&unb&hom&1.5&86.22 & 68.12 & 83.82 & 87.56 \\
$t_2$&unb&neg&1.5&75.82 & 55.66 & 72.48 & 78.10 \\
$t_2$&unb&pos&1.5&46.76 & 30.90 & 43.96 & 52.08 \\
$t_3$&bal&hom&1.5&85.14 & 69.48 & 83.26 & 87.42 \\
$t_3$&bal&neg&1.5&74.06 & 54.26 & 71.08 & 75.50 \\
$t_3$&bal&pos&1.5&47.58 & 32.72 & 44.34 & 52.84 \\
$t_3$&unb&hom&1.5&90.66 & 73.52 & 89.22 & 91.28 \\
$t_3$&unb&neg&1.5&82.64 & 60.38 & 79.64 & 82.78 \\
$t_3$&unb&pos&1.5&54.50 & 34.66 & 51.28 & 56.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&27.06 & 28.00 & 25.62 & 31.52 \\
$\chi^2_3$&bal&neg&1.5&18.50 & 20.16 & 17.42 & 23.12 \\
$\chi^2_3$&bal&pos&1.5&11.12 & 12.82 & 10.16 & 13.50 \\
$\chi^2_3$&unb&hom&1.5&35.50 & 36.36 & 33.76 & 42.62 \\
$\chi^2_3$&unb&neg&1.5&24.04 & 26.24 & 22.52 & 31.48 \\
$\chi^2_3$&unb&pos&1.5&13.44 & 15.02 & 12.74 & 16.66 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&80.36 & 84.08 & 79.16 & 82.94 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&62.74 & 67.72 & 60.32 & 67.30 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&37.34 & 44.36 & 35.36 & 49.26 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&89.98 & 90.62 & 88.74 & 93.46 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&71.82 & 75.22 & 69.56 & 79.32 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&51.56 & 57.74 & 49.50 & 67.68 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&88.02 & 85.84 & 87.10 & 90.12 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&77.76 & 75.56 & 76.42 & 79.84 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&47.46 & 47.56 & 45.66 & 52.50 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&92.82 & 90.72 & 92.16 & 94.66 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&82.80 & 79.14 & 81.40 & 85.50 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&56.94 & 55.10 & 55.66 & 62.34 \\
$t_2$&bal&hom&1.5&70.16 & 75.98 & 68.66 & 77.38 \\
$t_2$&bal&neg&1.5&55.16 & 62.88 & 53.76 & 63.38 \\
$t_2$&bal&pos&1.5&30.68 & 39.48 & 29.32 & 42.16 \\
$t_2$&unb&hom&1.5&75.96 & 81.20 & 74.20 & 84.48 \\
$t_2$&unb&neg&1.5&56.94 & 64.88 & 54.56 & 67.12 \\
$t_2$&unb&pos&1.5&36.06 & 44.62 & 34.48 & 50.00 \\
$t_3$&bal&hom&1.5&77.26 & 79.12 & 76.24 & 82.22 \\
$t_3$&bal&neg&1.5&62.60 & 66.44 & 60.72 & 68.40 \\
$t_3$&bal&pos&1.5&37.28 & 41.98 & 35.74 & 45.68 \\
$t_3$&unb&hom&1.5&83.52 & 84.30 & 82.52 & 88.88 \\
$t_3$&unb&neg&1.5&68.12 & 70.26 & 65.56 & 73.76 \\
$t_3$&unb&pos&1.5&43.28 & 47.78 & 42.02 & 54.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&27.84 & 33.14 & 27.72 & 38.14 \\
$\chi^2_3$&bal&neg&1.5&19.36 & 24.78 & 19.30 & 28.70 \\
$\chi^2_3$&bal&pos&1.5&9.76 & 13.26 & 9.72 & 15.76 \\
$\chi^2_3$&unb&hom&1.5&38.28 & 43.02 & 38.12 & 46.88 \\
$\chi^2_3$&unb&neg&1.5&26.30 & 32.02 & 26.08 & 35.32 \\
$\chi^2_3$&unb&pos&1.5&12.42 & 16.56 & 12.34 & 18.20 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&83.16 & 88.82 & 83.00 & 91.78 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&66.74 & 75.18 & 66.42 & 82.04 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&38.42 & 52.00 & 38.16 & 59.78 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&92.28 & 94.24 & 92.20 & 95.34 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&76.04 & 82.04 & 75.46 & 83.96 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&55.58 & 66.72 & 55.36 & 72.96 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&91.52 & 90.64 & 91.44 & 93.52 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&82.14 & 81.68 & 82.08 & 85.20 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&51.48 & 53.00 & 51.40 & 58.56 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&94.98 & 93.72 & 94.96 & 95.90 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&86.50 & 84.76 & 86.32 & 87.82 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&61.64 & 60.80 & 61.54 & 65.14 \\
$t_2$&bal&hom&1.5&74.88 & 81.08 & 74.78 & 82.74 \\
$t_2$&bal&neg&1.5&61.90 & 70.26 & 61.72 & 71.20 \\
$t_2$&bal&pos&1.5&34.30 & 43.80 & 34.12 & 47.30 \\
$t_2$&unb&hom&1.5&81.62 & 86.24 & 81.40 & 87.24 \\
$t_2$&unb&neg&1.5&64.18 & 71.90 & 63.64 & 70.72 \\
$t_2$&unb&pos&1.5&42.28 & 50.24 & 42.14 & 53.20 \\
$t_3$&bal&hom&1.5&81.66 & 84.10 & 81.54 & 87.16 \\
$t_3$&bal&neg&1.5&69.32 & 73.32 & 69.22 & 76.48 \\
$t_3$&bal&pos&1.5&41.10 & 46.64 & 40.92 & 50.90 \\
$t_3$&unb&hom&1.5&87.88 & 88.86 & 87.78 & 91.04 \\
$t_3$&unb&neg&1.5&74.16 & 77.10 & 73.72 & 78.08 \\
$t_3$&unb&pos&1.5&49.36 & 54.06 & 49.24 & 57.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&37.74 & 16.68 & 35.94 & 34.52 \\
$\chi^2_3$&bal&neg&1.5&28.12 & 11.92 & 26.64 & 27.78 \\
$\chi^2_3$&bal&pos&1.5&17.28 & 5.98 & 16.34 & 13.16 \\
$\chi^2_3$&unb&hom&1.5&40.80 & 21.54 & 39.20 & 47.24 \\
$\chi^2_3$&unb&neg&1.5&29.32 & 14.90 & 27.32 & 37.38 \\
$\chi^2_3$&unb&pos&1.5&16.60 & 7.04 & 15.66 & 18.18 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&93.32 & 77.22 & 92.96 & 89.36 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&81.16 & 57.40 & 79.50 & 76.08 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&58.70 & 30.42 & 56.56 & 54.50 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&95.18 & 83.70 & 94.40 & 96.16 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&80.38 & 62.84 & 78.66 & 84.40 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&62.86 & 42.20 & 60.86 & 73.18 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&88.08 & 77.08 & 87.26 & 90.86 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&76.54 & 62.38 & 75.20 & 82.86 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&43.88 & 31.38 & 42.22 & 50.26 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&92.04 & 83.50 & 91.28 & 96.12 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&76.40 & 63.20 & 74.38 & 86.06 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&52.88 & 39.58 & 51.28 & 64.68 \\
$t_2$&bal&hom&1.5&60.56 & 57.64 & 59.22 & 73.44 \\
$t_2$&bal&neg&1.5&45.06 & 41.50 & 43.28 & 60.98 \\
$t_2$&bal&pos&1.5&23.06 & 20.88 & 21.66 & 37.66 \\
$t_2$&unb&hom&1.5&52.14 & 51.22 & 49.60 & 74.06 \\
$t_2$&unb&neg&1.5&28.70 & 26.84 & 26.60 & 51.30 \\
$t_2$&unb&pos&1.5&22.58 & 21.22 & 20.98 & 47.08 \\
$t_3$&bal&hom&1.5&71.26 & 64.52 & 70.16 & 79.54 \\
$t_3$&bal&neg&1.5&55.46 & 47.32 & 53.66 & 68.66 \\
$t_3$&bal&pos&1.5&30.30 & 25.18 & 29.32 & 41.94 \\
$t_3$&unb&hom&1.5&70.66 & 66.02 & 68.68 & 84.62 \\
$t_3$&unb&neg&1.5&44.18 & 38.24 & 41.50 & 63.58 \\
$t_3$&unb&pos&1.5&32.14 & 26.46 & 30.66 & 53.26 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&35.28 & 24.52 & 35.18 & 44.78 \\
$\chi^2_3$&bal&neg&1.5&26.18 & 16.32 & 26.14 & 36.48 \\
$\chi^2_3$&bal&pos&1.5&12.38 & 6.36 & 12.30 & 15.90 \\
$\chi^2_3$&unb&hom&1.5&42.70 & 31.50 & 42.50 & 50.70 \\
$\chi^2_3$&unb&neg&1.5&31.08 & 21.86 & 30.78 & 40.00 \\
$\chi^2_3$&unb&pos&1.5&14.38 & 8.84 & 14.34 & 18.62 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&94.00 & 86.72 & 93.86 & 97.04 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&81.96 & 69.70 & 81.80 & 90.40 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&57.14 & 41.46 & 56.92 & 69.54 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&96.02 & 90.64 & 95.90 & 97.52 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&83.26 & 73.28 & 82.84 & 88.54 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&65.62 & 53.02 & 65.34 & 78.52 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&91.80 & 87.38 & 91.78 & 95.36 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&81.78 & 75.78 & 81.68 & 89.16 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&48.24 & 41.36 & 48.10 & 59.24 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&95.20 & 91.66 & 95.16 & 97.32 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&82.60 & 76.26 & 82.26 & 89.22 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&58.74 & 51.72 & 58.68 & 67.98 \\
$t_2$&bal&hom&1.5&67.84 & 68.92 & 67.76 & 79.42 \\
$t_2$&bal&neg&1.5&52.42 & 54.20 & 52.28 & 69.26 \\
$t_2$&bal&pos&1.5&27.36 & 30.04 & 27.24 & 43.10 \\
$t_2$&unb&hom&1.5&60.44 & 65.30 & 59.76 & 79.72 \\
$t_2$&unb&neg&1.5&35.56 & 39.62 & 34.86 & 58.34 \\
$t_2$&unb&pos&1.5&28.72 & 31.42 & 28.52 & 51.82 \\
$t_3$&bal&hom&1.5&76.66 & 75.02 & 76.58 & 85.82 \\
$t_3$&bal&neg&1.5&63.20 & 61.40 & 63.00 & 77.48 \\
$t_3$&bal&pos&1.5&35.10 & 33.50 & 35.00 & 47.80 \\
$t_3$&unb&hom&1.5&77.38 & 77.92 & 76.82 & 88.18 \\
$t_3$&unb&neg&1.5&52.76 & 52.94 & 51.94 & 69.90 \\
$t_3$&unb&pos&1.5&38.38 & 38.44 & 38.04 & 57.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&36.06 & 12.44 & 34.48 & 32.84 \\
$\chi^2_3$&bal&neg&1.5&27.36 & 8.96 & 25.72 & 26.20 \\
$\chi^2_3$&bal&pos&1.5&16.66 & 4.66 & 15.54 & 13.20 \\
$\chi^2_3$&unb&hom&1.5&42.54 & 15.38 & 40.78 & 46.88 \\
$\chi^2_3$&unb&neg&1.5&32.04 & 10.86 & 30.06 & 37.14 \\
$\chi^2_3$&unb&pos&1.5&16.96 & 4.74 & 15.84 & 15.92 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&94.04 & 73.76 & 93.48 & 90.32 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&80.46 & 54.20 & 79.06 & 75.82 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&54.50 & 24.68 & 51.94 & 55.14 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&96.04 & 80.06 & 95.50 & 96.58 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&82.62 & 58.64 & 80.82 & 84.66 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&63.98 & 35.62 & 61.64 & 75.72 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&91.14 & 69.94 & 90.24 & 91.12 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&82.34 & 55.28 & 81.22 & 81.20 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&51.50 & 26.92 & 49.88 & 52.26 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&95.44 & 74.54 & 95.12 & 96.44 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&86.56 & 52.90 & 85.30 & 87.30 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&60.12 & 30.46 & 58.82 & 63.12 \\
$t_2$&bal&hom&1.5&71.90 & 57.12 & 70.92 & 77.76 \\
$t_2$&bal&neg&1.5&57.00 & 41.00 & 55.62 & 64.24 \\
$t_2$&bal&pos&1.5&31.02 & 20.66 & 29.56 & 42.08 \\
$t_2$&unb&hom&1.5&80.22 & 57.26 & 79.12 & 86.30 \\
$t_2$&unb&neg&1.5&63.24 & 36.76 & 61.02 & 70.60 \\
$t_2$&unb&pos&1.5&38.14 & 21.42 & 36.64 & 49.30 \\
$t_3$&bal&hom&1.5&78.78 & 60.60 & 77.86 & 82.40 \\
$t_3$&bal&neg&1.5&65.40 & 44.60 & 63.46 & 68.74 \\
$t_3$&bal&pos&1.5&38.42 & 22.92 & 37.04 & 45.50 \\
$t_3$&unb&hom&1.5&86.16 & 63.18 & 85.28 & 90.30 \\
$t_3$&unb&neg&1.5&72.74 & 42.08 & 70.66 & 76.22 \\
$t_3$&unb&pos&1.5&45.30 & 23.94 & 43.84 & 53.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{clllrrrr}
\toprule

\multicolumn{4}{c}{Setting} & \multicolumn{4}{c}{Method}\\

\cmidrule(lr){1-4}\cmidrule(lr){5-8}

Distribution & \multicolumn{2}{c}{Design} & $\delta$ & asymp. MCTP & boot. MCTP & B. asymp. & B. perm. \\
\midrule
$\chi^2_3$&bal&hom&1.5&33.46 & 18.96 & 33.40 & 42.08 \\
$\chi^2_3$&bal&neg&1.5&25.30 & 13.62 & 25.26 & 34.70 \\
$\chi^2_3$&bal&pos&1.5&11.68 & 5.30 & 11.70 & 15.38 \\
$\chi^2_3$&unb&hom&1.5&44.78 & 22.34 & 44.60 & 53.14 \\
$\chi^2_3$&unb&neg&1.5&33.82 & 15.78 & 33.72 & 41.92 \\
$\chi^2_3$&unb&pos&1.5&14.06 & 5.82 & 13.96 & 17.96 \\
$\mathcal{LN}(0,1)$&bal&hom&1.5&94.92 & 85.68 & 94.86 & 97.54 \\
$\mathcal{LN}(0,1)$&bal&neg&1.5&81.72 & 68.62 & 81.64 & 90.10 \\
$\mathcal{LN}(0,1)$&bal&pos&1.5&53.52 & 37.52 & 53.26 & 71.84 \\
$\mathcal{LN}(0,1)$&unb&hom&1.5&97.04 & 87.60 & 96.84 & 98.18 \\
$\mathcal{LN}(0,1)$&unb&neg&1.5&84.96 & 68.12 & 84.44 & 90.20 \\
$\mathcal{LN}(0,1)$&unb&pos&1.5&67.52 & 47.96 & 67.28 & 82.26 \\
$\mathcal{N}(0,1)$&bal&hom&1.5&93.78 & 79.30 & 93.76 & 95.00 \\
$\mathcal{N}(0,1)$&bal&neg&1.5&85.68 & 66.32 & 85.68 & 86.38 \\
$\mathcal{N}(0,1)$&bal&pos&1.5&54.24 & 34.96 & 54.14 & 58.86 \\
$\mathcal{N}(0,1)$&unb&hom&1.5&97.36 & 81.58 & 97.34 & 97.60 \\
$\mathcal{N}(0,1)$&unb&neg&1.5&90.28 & 62.48 & 90.12 & 89.56 \\
$\mathcal{N}(0,1)$&unb&pos&1.5&64.24 & 37.16 & 64.22 & 66.78 \\
$t_2$&bal&hom&1.5&76.70 & 66.78 & 76.66 & 83.06 \\
$t_2$&bal&neg&1.5&64.40 & 52.34 & 64.24 & 71.58 \\
$t_2$&bal&pos&1.5&34.54 & 27.22 & 34.46 & 46.78 \\
$t_2$&unb&hom&1.5&85.34 & 66.88 & 85.26 & 89.12 \\
$t_2$&unb&neg&1.5&70.84 & 46.62 & 70.32 & 74.10 \\
$t_2$&unb&pos&1.5&42.90 & 27.60 & 42.86 & 52.88 \\
$t_3$&bal&hom&1.5&83.56 & 70.88 & 83.54 & 88.06 \\
$t_3$&bal&neg&1.5&71.64 & 56.24 & 71.54 & 76.66 \\
$t_3$&bal&pos&1.5&41.98 & 30.24 & 41.88 & 50.78 \\
$t_3$&unb&hom&1.5&89.92 & 71.20 & 89.88 & 92.28 \\
$t_3$&unb&neg&1.5&78.28 & 51.78 & 78.06 & 80.12 \\
$t_3$&unb&pos&1.5&50.94 & 30.32 & 50.82 & 57.68 \\
\bottomrule
\end{tabular}
